Human Movement Forecasting with Loose Clothing

Human motion prediction and trajectory forecasting are essential in human motion analysis. Nowadays, sensors can be seamlessly integrated into clothing using cutting-edge electronic textile (e-textile) technology, allowing long-term recording of human movements outside the laboratory. Motivated by the recent findings that clothing-attached sensors can achieve higher activity recognition accuracy than body-attached sensors. This work investigates the performance of human motion prediction using clothing-attached sensors compared with body-attached sensors. It reports experiments in which statistical models learnt from the movement of loose clothing are used to predict motion patterns of the body of robotically simulated and real human behaviours. Counterintuitively, the results show that fabric-attached sensors can have better motion prediction performance than rigid-attached sensors. Specifically, The fabric-attached sensor can improve the accuracy up to 40% and requires up to 80% less duration of the past trajectory to achieve high prediction accuracy (i.e., 95%) compared to the rigid-attached sensor.

==> figure/1.tex <==




\begin{tikzpicture}
\begin{axis}[
        xlabel=Time $(s)$,
        ylabel=Orientation,
        xmin=0.025, xmax=1,
        ymin=-60, ymax=40,
        xtick={0.025,1},
        ytick={-60,40},
        legend style={legend columns=1,font=\tiny},legend pos=south west,
    every axis y label/.style={at={(current axis.north west)},above=1mm},
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.53\linewidth,%
height = 0.6\linewidth,%
  axis lines = left]
    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	2.23798020000000
0.0500000000000000	2.33804860000000
0.0750000000000000	2.31135110000000
0.100000000000000	2.24984180000000
0.125000000000000	2.32192850000000
0.150000000000000	2.03467180000000
0.175000000000000	2.03524570000000
0.200000000000000	2.08791810000000
0.225000000000000	2.04567520000000
0.250000000000000	2.02171220000000
	
    };

      \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	2.32323610000000
0.0500000000000000	2.52381240000000
0.0750000000000000	2.25391910000000
0.100000000000000	2.29144410000000
0.125000000000000	2.32334310000000
0.150000000000000	2.10024890000000
0.175000000000000	2.09622980000000
0.200000000000000	2.09899780000000
0.225000000000000	2.11587640000000
0.250000000000000	2.11481190000000
    };

      \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	12.4014146000000
0.0500000000000000	12.4637102000000
0.0750000000000000	12.6249326000000
0.100000000000000	12.6013179000000
0.125000000000000	15.9519327000000
0.150000000000000	18.0335253000000
0.175000000000000	21.2496123000000
0.200000000000000	25.2242159000000
0.225000000000000	28.7116369000000
0.250000000000000	32.3026940000000
    };

        \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	10.8751961000000
0.0500000000000000	10.9629482000000
0.0750000000000000	11.1019792000000
0.100000000000000	11.3694505000000
0.125000000000000	13.9942019000000
0.150000000000000	16.3220661000000
0.175000000000000	19.8185698000000
0.200000000000000	22.8818713000000
0.225000000000000	26.3680841000000
0.250000000000000	29.4888321000000
    };


\addplot [ blue, dashed,  line width=1.5pt] table[x=x,y=y] {r1b1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {r1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {r1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [ red, dashed,  line width=1.5pt] table[x=x,y=y] {r1r1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {r1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {r1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [ blue, dashed] table[x=x,y=y] {f4b1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {f4b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y 
expr=\thisrow{y}-\thisrow{err}] {f4b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [ red, dashed] table[x=x,y=y] {f4r1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {f4r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {f4r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
\addlegendentry{$\dr_{1}(\c=1)$};
\addlegendentry{$\dr_{1}(\c=2)$};
\addlegendentry{$\df_{4}(\c=1)$};
\addlegendentry{$\df_{4}(\c=2)$};
\end{axis}
 \node at (-0.3,-0.8){\ref{f:pred1-a}};
\end{tikzpicture}

==> figure/2.tex <==




\begin{tikzpicture}
\begin{axis}[
        xlabel=Time $(s)$,
 %       ylabel=Orientation,
        xmin=0.025, xmax=1,
        ymin=-60, ymax=40,
        xtick={0.025,1},
        ytick={-60,40},
        legend style={legend columns=2},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.53\linewidth,%
height = 0.6\linewidth,%
  axis lines = left , ytick=\empty, 
    y axis line style={draw=none},  y axis line style={draw=none} ]
    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	2.35764393039638
0.0500000000000000	2.33148115734427
0.0750000000000000	2.36606524294198
0.100000000000000	2.41925361785438
0.125000000000000	2.46182154202308
0.150000000000000	2.46182154202308
0.175000000000000	2.56962952021873
0.200000000000000	2.57522313065900
0.225000000000000	2.59330370123986
0.250000000000000	2.61511009605251
    };

      \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	2.35764393039638
0.0500000000000000	2.33148115734427
0.0750000000000000	2.36606524294198
0.100000000000000	2.41925361785438
0.125000000000000	2.46182154202308
0.150000000000000	2.46182154202308
0.175000000000000	2.56962952021873
0.200000000000000	2.57522313065900
0.225000000000000	2.59330370123986
0.250000000000000	2.61511009605251
    };

      \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	9.03089260000000
0.0500000000000000	9.54416030000000
0.0750000000000000	10.2894634000000
0.100000000000000	10.7341415000000
0.125000000000000	11.1060018000000
0.150000000000000	11.8824258000000
0.175000000000000	12.8409401000000
0.200000000000000	14.6911126000000
0.225000000000000	17.7881622000000
0.250000000000000	21.3081175000000
    };

        \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	11.5508532000000
0.0500000000000000	11.6662087000000
0.0750000000000000	12.9902510000000
0.100000000000000	13.6078280000000
0.125000000000000	13.9724122000000
0.150000000000000	14.8066468000000
0.175000000000000	15.9513093000000
0.200000000000000	17.5999110000000
0.225000000000000	20.0942912000000
0.250000000000000	23.4092833000000
    };


\addplot [ blue, dashed,  line width=1.5pt] table[x=x,y=y] {rr1b1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rr1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rr1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [ red, dashed,  line width=1.5pt] table[x=x,y=y] {rr1r1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rr1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rr1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [ blue, dashed] table[x=x,y=y] {ff4b1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {ff4b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y 
expr=\thisrow{y}-\thisrow{err}] {ff4b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [ red, dashed] table[x=x,y=y] {ff4r1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {ff4r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {ff4r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
\end{axis}
\node at (-0.3,-0.8){\ref{f:pred1-b}};
\end{tikzpicture}

==> figure/circle.tex <==
\begin{tikzpicture}
\begin{axis}[
        xtick={-50,-10},%
        ytick={-25,10},%
        xmin=-50,%
        xmax=-10,%
        ymin=-25,%
        ymax=10,
        width= 0.58\linewidth,%
height = 0.5\linewidth,%
      xlabel={ \scriptsize Medio-lateral position(\si{\cm})},
    ticks=none,
               xlabel style={at={(axis description cs:0.5,0.1)},anchor=north}, 
        title style={fill=red!20, text=red, draw=black, very thick, rounded corners},
title={Curved PTP Movement}]
]
	]%
    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-33.4694000000000	-6.48880000000000
-33.3904000000000	-7.05800000000000
-33.3280000000000	-7.42660000000000
-33.2726000000000	-7.92590000000000
-33.0429000000000	-8.36510000000000
-32.7842000000000	-8.82640000000000
-32.4799000000000	-9.31940000000000
-32.1034000000000	-9.86050000000000
-31.7519000000000	-10.2695000000000
-31.2990000000000	-10.5921000000000
-30.7832000000000	-10.8489000000000
-30.2971000000000	-11.0981000000000
-29.7693000000000	-11.2484000000000
-29.2151000000000	-11.4022000000000
-28.6305000000000	-11.4466000000000
-28.0275000000000	-11.4070000000000
-27.4913000000000	-11.3338000000000
-26.9601000000000	-11.2362000000000
-26.4273000000000	-11.0513000000000
-25.9251000000000	-10.8147000000000
-25.4426000000000	-10.4708000000000
-25.0194000000000	-10.1303000000000
-24.6275000000000	-9.72160000000000
-24.2871000000000	-9.27760000000000
-23.9853000000000	-8.82590000000000
-23.7378000000000	-8.31320000000000
-23.6150000000000	-7.81910000000000
-23.5081000000000	-7.38890000000000
-23.4613000000000	-7.03830000000000
-23.4320000000000	-6.77760000000000
-23.4253000000000	-6.60710000000000
-23.4374000000000	-6.50570000000000
-23.4272000000000	-6.45310000000000
-23.4274000000000	-6.44200000000000
-23.4374000000000	-6.48380000000000
-23.4412000000000	-6.52380000000000
-23.4482000000000	-6.53600000000000
-23.4757000000000	-6.52200000000000
-23.5442000000000	-6.52250000000000
-23.7128000000000	-6.51490000000000
-23.9691000000000	-6.50040000000000
-24.2877000000000	-6.52450000000000
-24.6506000000000	-6.58090000000000
-25.0944000000000	-6.70500000000000
-25.5739000000000	-6.87200000000000
-26.0721000000000	-7.12290000000000
-26.5685000000000	-7.47320000000000
-27.0112000000000	-7.85450000000000
-27.3862000000000	-8.30230000000000
-27.6937000000000	-8.75940000000000
-27.9779000000000	-9.25120000000000
-28.2128000000000	-9.76650000000000
-28.3765000000000	-10.2995000000000
-28.4169000000000	-10.8330000000000
-28.4614000000000	-11.3587000000000
-28.4261000000000	-11.9749000000000
-28.3396000000000	-12.5608000000000
-28.2290000000000	-13.0792000000000
-28.0055000000000	-13.5712000000000
-27.7382000000000	-14.0219000000000
-27.4308000000000	-14.5143000000000
-27.0396000000000	-14.9468000000000
-26.6385000000000	-15.2735000000000
-26.1791000000000	-15.6298000000000
-25.7002000000000	-15.9158000000000
-25.2361000000000	-16.1039000000000
-24.7572000000000	-16.2787000000000
-24.3593000000000	-16.3745000000000
-24.0519000000000	-16.3885000000000
-23.8302000000000	-16.3822000000000
-23.6465000000000	-16.4033000000000
-23.5259000000000	-16.4103000000000
-23.5150000000000	-16.3806000000000
-23.5294000000000	-16.3420000000000
-23.5149000000000	-16.3840000000000
-23.5415000000000	-16.3916000000000
-23.5446000000000	-16.3903000000000
-23.5338000000000	-16.3447000000000
-23.5287000000000	-16.2779000000000
-23.5275000000000	-16.1314000000000
-23.5761000000000	-15.8702000000000
-23.6137000000000	-15.4898000000000
-23.6715000000000	-15.0596000000000
-23.8582000000000	-14.5875000000000
-24.0539000000000	-14.0877000000000
-24.2789000000000	-13.5940000000000
-24.6352000000000	-13.0840000000000
-25.0141000000000	-12.6318000000000
-25.4418000000000	-12.2978000000000
-25.9125000000000	-12.0255000000000
-26.4252000000000	-11.7601000000000
-26.9265000000000	-11.5814000000000
-27.4987000000000	-11.4471000000000
-28.0396000000000	-11.3234000000000
-28.5994000000000	-11.3159000000000
-29.1775000000000	-11.3534000000000
-29.7601000000000	-11.4499000000000
-30.3022000000000	-11.6197000000000
-30.7606000000000	-11.8576000000000
-31.2514000000000	-12.2135000000000
-31.7295000000000	-12.5385000000000
-32.1814000000000	-12.9167000000000
-32.5152000000000	-13.3478000000000
-32.8343000000000	-13.6977000000000
-33.0536000000000	-14.2402000000000
-33.2631000000000	-14.7550000000000
-33.4314000000000	-15.2285000000000
-33.4766000000000	-15.5494000000000
-33.5417000000000	-15.8283000000000
-33.5835000000000	-16.0450000000000
-33.5891000000000	-16.1095000000000
-33.5794000000000	-16.2272000000000
-33.5075000000000	-16.3197000000000
-33.5072000000000	-16.2667000000000
-33.5471000000000	-16.2412000000000
-33.5995000000000	-16.2210000000000
-33.5602000000000	-16.1755000000000
-33.5459000000000	-16.2310000000000
-33.5146000000000	-16.2645000000000
-33.1758000000000	-16.2619000000000
-32.8508000000000	-16.2520000000000
-32.4677000000000	-16.1754000000000
-32.0223000000000	-16.0757000000000
-31.5362000000000	-15.9009000000000
-31.0377000000000	-15.6149000000000
-30.5403000000000	-15.3643000000000
-30.1008000000000	-15.0260000000000
-29.6748000000000	-14.5985000000000
-29.3573000000000	-14.0967000000000
-29.0650000000000	-13.6732000000000
-28.8257000000000	-13.2180000000000
-28.6170000000000	-12.7101000000000
-28.4696000000000	-12.1488000000000
-28.4469000000000	-11.5477000000000
-28.4841000000000	-11.0127000000000
-28.5538000000000	-10.4950000000000
-28.6447000000000	-9.89800000000000
-28.8422000000000	-9.43420000000000
-29.0930000000000	-8.91960000000000
-29.4034000000000	-8.48440000000000
-29.7659000000000	-8.03680000000000
-30.1292000000000	-7.59400000000000
-30.5625000000000	-7.28640000000000
-31.0732000000000	-6.97930000000000
-31.6157000000000	-6.73380000000000
-32.0285000000000	-6.57730000000000
-32.4459000000000	-6.45930000000000
-32.7973000000000	-6.38930000000000
-33.0798000000000	-6.43680000000000
-33.2771000000000	-6.46430000000000
-33.3943000000000	-6.46080000000000
-33.4310000000000	-6.45570000000000
-33.4528000000000	-6.41750000000000
-33.4309000000000	-6.38800000000000
-33.4095000000000	-6.40210000000000
-33.4200000000000	-6.41230000000000
-33.4056000000000	-6.40070000000000
-33.4110000000000	-6.41090000000000
-33.4287000000000	-6.40950000000000
-33.4337000000000	-6.40820000000000
    };



  \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-33.4506000000000	-6.49260000000000
-33.3322000000000	-7.02340000000000
-33.3166000000000	-7.40620000000000
-33.2030000000000	-7.86780000000000
-33.0939000000000	-8.30960000000000
-32.8457000000000	-8.81100000000000
-32.5333000000000	-9.29400000000000
-32.2166000000000	-9.73520000000000
-31.8278000000000	-10.1861000000000
-31.3181000000000	-10.5638000000000
-30.8069000000000	-10.7912000000000
-30.3586000000000	-11.0277000000000
-29.8332000000000	-11.2416000000000
-29.2836000000000	-11.3679000000000
-28.7140000000000	-11.4797000000000
-28.1771000000000	-11.4601000000000
-27.6005000000000	-11.3545000000000
-27.0384000000000	-11.2548000000000
-26.5152000000000	-11.0867000000000
-25.9959000000000	-10.8373000000000
-25.5195000000000	-10.5115000000000
-25.0783000000000	-10.1779000000000
-24.6850000000000	-9.80520000000000
-24.3157000000000	-9.34210000000000
-24.0154000000000	-8.86600000000000
-23.7969000000000	-8.39100000000000
-23.6370000000000	-7.90070000000000
-23.5219000000000	-7.47970000000000
-23.4674000000000	-7.09720000000000
-23.4499000000000	-6.81740000000000
-23.4260000000000	-6.63090000000000
-23.4383000000000	-6.52160000000000
-23.4365000000000	-6.46720000000000
-23.4264000000000	-6.46040000000000
-23.4407000000000	-6.48600000000000
-23.4367000000000	-6.50200000000000
-23.4428000000000	-6.54420000000000
-23.4395000000000	-6.54110000000000
-23.5102000000000	-6.51790000000000
-23.6914000000000	-6.50980000000000
-23.9279000000000	-6.51870000000000
-24.2372000000000	-6.47720000000000
-24.5964000000000	-6.39020000000000
-25.0256000000000	-6.31020000000000
-25.4926000000000	-6.13970000000000
-25.9986000000000	-5.86080000000000
-26.5023000000000	-5.56460000000000
-26.9303000000000	-5.17100000000000
-27.3435000000000	-4.74500000000000
-27.6688000000000	-4.26890000000000
-27.9528000000000	-3.81210000000000
-28.1968000000000	-3.30530000000000
-28.3730000000000	-2.73300000000000
-28.4836000000000	-2.12560000000000
-28.5052000000000	-1.61390000000000
-28.4957000000000	-1.07980000000000
-28.4250000000000	-0.508800000000000
-28.2963000000000	0.0981000000000000
-28.0697000000000	0.650900000000000
-27.8318000000000	1.12030000000000
-27.4984000000000	1.59010000000000
-27.1376000000000	2.01500000000000
-26.6950000000000	2.40370000000000
-26.2424000000000	2.73660000000000
-25.7881000000000	3.02810000000000
-25.2583000000000	3.20350000000000
-24.7917000000000	3.39440000000000
-24.4080000000000	3.47080000000000
-24.0927000000000	3.49420000000000
-23.8226000000000	3.48640000000000
-23.6219000000000	3.47990000000000
-23.5397000000000	3.50050000000000
-23.4893000000000	3.49290000000000
-23.4833000000000	3.49510000000000
-23.4883000000000	3.47490000000000
-23.4939000000000	3.47690000000000
-23.5025000000000	3.47780000000000
-23.5155000000000	3.46880000000000
-23.5129000000000	3.40580000000000
-23.5165000000000	3.24670000000000
-23.5337000000000	2.99170000000000
-23.6052000000000	2.66450000000000
-23.6798000000000	2.23440000000000
-23.8047000000000	1.75530000000000
-24.0359000000000	1.26720000000000
-24.2997000000000	0.774900000000000
-24.6241000000000	0.264100000000000
-25.0008000000000	-0.190300000000000
-25.4080000000000	-0.550000000000000
-25.8915000000000	-0.875400000000000
-26.3810000000000	-1.09840000000000
-26.9119000000000	-1.29100000000000
-27.4320000000000	-1.48160000000000
-28.0083000000000	-1.56900000000000
-28.5717000000000	-1.56570000000000
-29.1286000000000	-1.51930000000000
-29.6958000000000	-1.42930000000000
-30.2237000000000	-1.24140000000000
-30.7431000000000	-0.996100000000000
-31.2501000000000	-0.708800000000000
-31.7215000000000	-0.363700000000000
-32.1062000000000	0.0231000000000000
-32.5018000000000	0.448500000000000
-32.8318000000000	0.944400000000000
-33.0678000000000	1.45390000000000
-33.2243000000000	1.94360000000000
-33.3602000000000	2.39810000000000
-33.4370000000000	2.82390000000000
-33.5011000000000	3.16150000000000
-33.4786000000000	3.31700000000000
-33.4755000000000	3.46020000000000
-33.4836000000000	3.58790000000000
-33.4421000000000	3.62540000000000
-33.5145000000000	3.62400000000000
-33.5160000000000	3.56960000000000
-33.4752000000000	3.51580000000000
-33.4766000000000	3.44140000000000
-33.4698000000000	3.49750000000000
-33.4463000000000	3.51950000000000
-33.1269000000000	3.53750000000000
-32.8211000000000	3.56710000000000
-32.4394000000000	3.48660000000000
-32.0504000000000	3.40550000000000
-31.6089000000000	3.26790000000000
-31.1399000000000	2.98880000000000
-30.6048000000000	2.65100000000000
-30.1585000000000	2.30690000000000
-29.7955000000000	1.90720000000000
-29.4127000000000	1.43960000000000
-29.1122000000000	0.945900000000000
-28.8684000000000	0.458100000000000
-28.6904000000000	-0.0878000000000000
-28.5695000000000	-0.645600000000000
-28.4776000000000	-1.20680000000000
-28.4961000000000	-1.78520000000000
-28.5094000000000	-2.34070000000000
-28.6388000000000	-2.87690000000000
-28.8429000000000	-3.40670000000000
-29.0610000000000	-3.94200000000000
-29.3305000000000	-4.39000000000000
-29.6978000000000	-4.81010000000000
-30.1085000000000	-5.25250000000000
-30.4993000000000	-5.56530000000000
-30.9738000000000	-5.86090000000000
-31.4907000000000	-6.06870000000000
-31.9702000000000	-6.27170000000000
-32.3767000000000	-6.37650000000000
-32.7551000000000	-6.42270000000000
-33.0342000000000	-6.38680000000000
-33.2508000000000	-6.38760000000000
-33.3608000000000	-6.38910000000000
-33.4483000000000	-6.38650000000000
-33.4392000000000	-6.39960000000000
-33.4182000000000	-6.41320000000000
-33.3967000000000	-6.44340000000000
-33.4192000000000	-6.47310000000000
-33.4190000000000	-6.43540000000000
-33.3965000000000	-6.39850000000000
-33.4141000000000	-6.39800000000000
-33.4200000000000	-6.40520000000000
    };

     \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
-34.7124000000000	-5.61510000000000
-34.6224000000000	-5.65120000000000
-34.4613000000000	-5.59410000000000
-34.4010000000000	-5.55450000000000
-34.2057000000000	-5.48960000000000
-34.1280000000000	-5.47430000000000
-34.1491000000000	-5.38520000000000
-34.1323000000000	-5.33400000000000
-34.1911000000000	-5.25870000000000
-34.2575000000000	-5.19460000000000
-34.2600000000000	-5.32200000000000
-34.2649000000000	-5.46110000000000
-34.2029000000000	-5.75460000000000
-34.0597000000000	-6.19780000000000
-33.7287000000000	-6.66770000000000
-33.3220000000000	-7.36700000000000
-32.8367000000000	-8.05290000000000
-32.0782000000000	-8.70170000000000
-31.3525000000000	-9.37430000000000
-30.5507000000000	-9.94740000000000
-29.5636000000000	-10.5413000000000
-28.5537000000000	-11.0041000000000
-27.4706000000000	-11.3584000000000
-26.4289000000000	-11.6516000000000
-25.3427000000000	-11.9567000000000
-24.1956000000000	-12.2286000000000
-23.2422000000000	-12.4064000000000
-22.7062000000000	-12.5232000000000
-22.8392000000000	-12.6650000000000
-22.6558000000000	-12.2597000000000
-22.2310000000000	-11.5245000000000
-22.4001000000000	-10.8127000000000
-22.6906000000000	-10.1547000000000
-23.0429000000000	-9.48550000000000
-23.3840000000000	-8.77760000000000
-23.8250000000000	-7.99970000000000
-24.1472000000000	-7.29250000000000
-24.5793000000000	-6.67340000000000
-25.1649000000000	-5.79090000000000
-25.5985000000000	-5.03820000000000
-26.0212000000000	-4.26110000000000
-26.3303000000000	-3.63960000000000
-26.5820000000000	-3.26570000000000
-26.7186000000000	-3.03170000000000
-26.8429000000000	-2.99210000000000
-26.9595000000000	-3.15990000000000
-27.1841000000000	-3.47580000000000
-27.5635000000000	-3.74980000000000
-28.1793000000000	-3.99880000000000
-28.8482000000000	-4.17040000000000
-29.4356000000000	-4.28400000000000
-30.0086000000000	-4.34510000000000
-30.4814000000000	-4.33320000000000
-30.8796000000000	-4.36310000000000
-31.3657000000000	-4.51880000000000
-31.7783000000000	-4.78520000000000
-32.2512000000000	-5.19800000000000
-32.7163000000000	-5.76910000000000
-33.0082000000000	-6.59090000000000
-33.3045000000000	-7.47900000000000
-33.5252000000000	-8.32550000000000
-33.5558000000000	-9.37820000000000
-33.5100000000000	-10.5918000000000
-33.2272000000000	-11.7332000000000
-32.7795000000000	-12.8752000000000
-32.1751000000000	-13.9836000000000
-31.5125000000000	-14.9396000000000
-30.7686000000000	-15.8452000000000
-29.7577000000000	-16.6264000000000
-28.6501000000000	-17.2743000000000
-27.5893000000000	-17.7547000000000
-26.4992000000000	-18.2478000000000
-25.2965000000000	-18.7865000000000
-23.7442000000000	-19.1630000000000
-22.5727000000000	-19.5938000000000
-21.7554000000000	-20.1987000000000
-21.4293000000000	-21.3847000000000
-21.3029000000000	-21.0665000000000
-21.0165000000000	-20.3743000000000
-21.0379000000000	-19.8648000000000
-21.2716000000000	-19.5328000000000
-21.7217000000000	-19.3617000000000
-22.7082000000000	-19.6289000000000
-23.8976000000000	-19.4673000000000
-24.0279000000000	-19.2627000000000
-24.5910000000000	-19.2767000000000
-25.3013000000000	-19.2879000000000
-25.9043000000000	-19.2336000000000
-26.4791000000000	-19.0882000000000
-27.0223000000000	-18.9320000000000
-27.4847000000000	-18.6241000000000
-28.0558000000000	-18.2521000000000
-28.5976000000000	-17.7785000000000
-29.2700000000000	-17.2511000000000
-29.9272000000000	-16.5165000000000
-30.4364000000000	-15.6248000000000
-30.9104000000000	-14.6547000000000
-31.3990000000000	-13.5898000000000
-31.9001000000000	-12.5263000000000
-32.2774000000000	-11.4346000000000
-32.6118000000000	-10.6018000000000
-33.1687000000000	-9.78580000000000
-33.7310000000000	-9.10520000000000
-34.4448000000000	-8.41740000000000
-35.0194000000000	-7.88100000000000
-35.7013000000000	-7.60050000000000
-36.2310000000000	-7.60930000000000
-36.8065000000000	-7.81660000000000
-37.4465000000000	-8.08870000000000
-37.8891000000000	-8.55930000000000
-38.2856000000000	-9.01540000000000
-38.5907000000000	-9.77990000000000
-38.8190000000000	-10.4465000000000
-39.0309000000000	-11.2207000000000
-38.8290000000000	-12.2439000000000
-38.5629000000000	-13.2554000000000
-38.1232000000000	-14.2794000000000
-37.5304000000000	-15.2871000000000
-36.9480000000000	-16.2462000000000
-36.2766000000000	-17.2219000000000
-35.3469000000000	-18.0967000000000
-34.8037000000000	-18.6083000000000
-34.2186000000000	-19.1325000000000
-33.5577000000000	-19.4254000000000
-32.9365000000000	-19.5578000000000
-32.1955000000000	-19.6401000000000
-31.5766000000000	-19.4447000000000
-30.9454000000000	-19.0953000000000
-30.1840000000000	-18.8472000000000
-29.5318000000000	-18.6265000000000
-29.0888000000000	-18.4737000000000
-28.8737000000000	-18.3776000000000
-28.6870000000000	-18.1884000000000
-28.7649000000000	-17.9810000000000
-28.9139000000000	-17.5863000000000
-28.9931000000000	-16.9319000000000
-29.2032000000000	-16.1829000000000
-29.4002000000000	-15.4173000000000
-29.7215000000000	-14.6145000000000
-30.0664000000000	-13.7149000000000
-30.4306000000000	-12.7795000000000
-30.7716000000000	-11.7127000000000
-31.0601000000000	-10.7075000000000
-31.3671000000000	-9.68770000000000
-31.8421000000000	-8.68030000000000
-32.3771000000000	-7.60160000000000
-32.9376000000000	-6.75680000000000
-33.4513000000000	-5.81680000000000
-34.0897000000000	-4.89200000000000
-34.7203000000000	-4.12500000000000
-35.2841000000000	-3.45050000000000
-35.9691000000000	-2.71920000000000
-36.5075000000000	-2.07830000000000
-37.1084000000000	-1.38360000000000
-37.6293000000000	-0.798300000000000
-38.0751000000000	-0.506600000000000
-38.3965000000000	-0.357900000000000
-38.4868000000000	-0.408100000000000
-38.4898000000000	-0.543400000000000
-38.2845000000000	-0.682000000000000
    };

         \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
-34.8414000000000	-5.42270000000000
-34.8170000000000	-5.42220000000000
-34.5912000000000	-5.44830000000000
-34.5518000000000	-5.35850000000000
-34.3840000000000	-5.30220000000000
-34.3185000000000	-5.32070000000000
-34.3295000000000	-5.31400000000000
-34.3409000000000	-5.24610000000000
-34.3992000000000	-5.11120000000000
-34.5013000000000	-5.06500000000000
-34.6181000000000	-5.16800000000000
-34.5897000000000	-5.37060000000000
-34.5594000000000	-5.66410000000000
-34.5267000000000	-6.04700000000000
-34.3518000000000	-6.49860000000000
-33.9566000000000	-7.15130000000000
-33.5355000000000	-7.70290000000000
-32.9406000000000	-8.35590000000000
-32.2260000000000	-9.01870000000000
-31.4243000000000	-9.54540000000000
-30.5310000000000	-10.0264000000000
-29.6282000000000	-10.3342000000000
-28.6166000000000	-10.5624000000000
-27.5793000000000	-10.7023000000000
-26.4965000000000	-10.7754000000000
-25.4382000000000	-10.7303000000000
-24.3625000000000	-10.6887000000000
-23.3319000000000	-10.6373000000000
-22.5314000000000	-10.5611000000000
-21.8997000000000	-10.2807000000000
-22.5187000000000	-10.0088000000000
-21.8890000000000	-9.34870000000000
-21.9766000000000	-8.55490000000000
-22.2477000000000	-7.69690000000000
-22.6808000000000	-6.89380000000000
-23.1676000000000	-6.02470000000000
-23.8740000000000	-5.28570000000000
-24.5324000000000	-4.32960000000000
-25.2969000000000	-3.76170000000000
-26.0617000000000	-3.18080000000000
-26.7325000000000	-2.62010000000000
-27.3133000000000	-2.10400000000000
-27.7754000000000	-1.80120000000000
-28.0909000000000	-1.67250000000000
-28.3091000000000	-1.70240000000000
-28.5052000000000	-1.95090000000000
-28.6646000000000	-2.40600000000000
-28.8829000000000	-2.93330000000000
-29.1095000000000	-3.46610000000000
-29.4970000000000	-3.90840000000000
-29.9047000000000	-4.36910000000000
-30.1875000000000	-4.76560000000000
-30.3733000000000	-5.22340000000000
-30.5025000000000	-5.52150000000000
-30.6031000000000	-5.58390000000000
-30.5769000000000	-5.53210000000000
-30.5740000000000	-5.32240000000000
-30.5108000000000	-4.97480000000000
-30.3149000000000	-4.50840000000000
-30.0957000000000	-3.86660000000000
-29.7793000000000	-3.17050000000000
-29.3329000000000	-2.37390000000000
-28.7319000000000	-1.58440000000000
-28.1179000000000	-0.757400000000000
-27.4116000000000	-0.0141000000000000
-26.6863000000000	0.694000000000000
-25.9533000000000	1.31190000000000
-25.3060000000000	1.90800000000000
-24.7246000000000	2.46510000000000
-24.2568000000000	3.04440000000000
-23.8948000000000	3.60040000000000
-23.6141000000000	4.22070000000000
-23.3382000000000	4.85010000000000
-23.1622000000000	5.49080000000000
-23.0651000000000	6.22870000000000
-23.0328000000000	6.87540000000000
-23.1590000000000	7.47070000000000
-23.4047000000000	7.95690000000000
-23.7251000000000	8.30260000000000
-24.0929000000000	8.50660000000000
-24.4979000000000	8.53540000000000
-24.8943000000000	8.49870000000000
-25.2146000000000	8.42780000000000
-25.5292000000000	8.19390000000000
-25.8506000000000	7.96020000000000
-26.1089000000000	7.70190000000000
-26.4399000000000	7.48160000000000
-26.7913000000000	7.10500000000000
-27.2034000000000	6.71610000000000
-27.6049000000000	6.22440000000000
-28.0243000000000	5.59640000000000
-28.4288000000000	4.87930000000000
-28.8443000000000	4.14500000000000
-29.3016000000000	3.36020000000000
-29.8032000000000	2.41490000000000
-30.3946000000000	1.55850000000000
-30.9918000000000	0.626800000000000
-31.5861000000000	-0.264800000000000
-32.1893000000000	-1.12450000000000
-32.7954000000000	-1.83450000000000
-33.4058000000000	-2.48190000000000
-33.9244000000000	-3.05230000000000
-34.3784000000000	-3.49500000000000
-34.7685000000000	-3.82220000000000
-35.1689000000000	-3.94300000000000
-35.4567000000000	-3.98780000000000
-35.6479000000000	-3.81540000000000
-35.8008000000000	-3.45890000000000
-35.7820000000000	-3.08170000000000
-35.5927000000000	-2.52910000000000
-35.3749000000000	-1.94530000000000
-35.2714000000000	-1.36870000000000
-34.9352000000000	-0.917100000000000
-34.6854000000000	-0.273900000000000
-34.5579000000000	0.601900000000000
-34.5743000000000	1.47930000000000
-34.3655000000000	2.53930000000000
-34.3968000000000	3.60930000000000
-34.3778000000000	4.69660000000000
-34.2925000000000	5.61630000000000
-34.2425000000000	6.47430000000000
-34.2362000000000	6.92960000000000
-34.3388000000000	7.57980000000000
-34.3109000000000	7.74720000000000
-34.4315000000000	7.88130000000000
-34.3751000000000	7.99300000000000
-34.1419000000000	8.16390000000000
-33.8085000000000	8.15780000000000
-33.2198000000000	7.97550000000000
-32.8573000000000	8.19230000000000
-32.3011000000000	8.00490000000000
-31.7866000000000	7.81460000000000
-31.2879000000000	7.50300000000000
-30.7690000000000	7.04030000000000
-30.3015000000000	6.52770000000000
-29.8947000000000	5.87780000000000
-29.5560000000000	5.12750000000000
-29.2659000000000	4.29400000000000
-29.0991000000000	3.30520000000000
-29.0806000000000	2.21930000000000
-29.2267000000000	1.17410000000000
-29.4569000000000	0.110900000000000
-29.9375000000000	-0.889500000000000
-30.5230000000000	-1.82230000000000
-31.2649000000000	-2.74950000000000
-32.0567000000000	-3.64880000000000
-32.8932000000000	-4.43890000000000
-33.7850000000000	-5.18340000000000
-34.6838000000000	-5.75160000000000
-35.3512000000000	-6.37840000000000
-35.7637000000000	-6.79750000000000
-36.3901000000000	-7.51030000000000
-36.8000000000000	-7.84580000000000
-37.1512000000000	-7.97890000000000
-37.3948000000000	-7.89570000000000
-37.6447000000000	-7.90640000000000
-37.6944000000000	-7.52130000000000
-37.9048000000000	-7.18370000000000
-37.9914000000000	-6.71580000000000
-37.8349000000000	-5.99980000000000
    };
\end{axis}
\filldraw[black] (2.3,1.5) circle (3pt) node[anchor=west]{};
\draw[->, line width=1pt,red] (2.2,1.5) -- (1.9,1.2); 
\draw[->, line width=1pt,blue] (2.2,1.5) -- (2,1.1); 
\draw[->, line width=1pt,red] (0.9,1.7) -- (1.1,1.9); 
\draw[->, line width=1pt,blue] (1.3,1.4) -- (1.4,1.1); 
\draw[->, line width=1pt,red] (1,1.8) -- (1.1,1.5); 
\draw[->, line width=1pt,blue] (1.2,0.6) -- (1.3,0.8); 
\draw[->, line width=1pt,red] (2.6,2.2) -- (2.3,2.1); 
\draw[->, line width=1pt,blue] (2.4,0.6) -- (2,0.6); 
\filldraw[black] (0.1,0.2) circle (2pt) node[anchor=west]{};
\node at (1.8,0.2){The start/end position};
%\node at (0,-0.8){\ref{f:setup-c}};
\end{tikzpicture}

==> figure/circle_future.tex <==
\begin{tikzpicture}
\begin{axis}[
xtick={-10,0,10},%
    ytick={-18,0,18},%
    xmin=-10,%
    xmax=10,%
    ymin=-18,%
    ymax=18,
        width= 0.58\linewidth,%
height = 0.9\linewidth,%
    xlabel={Horizontal (\si{\cm})},
    ticks=none,
 %   ylabel={Vertical position (\si{\dm})}%
	]%
    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
5.2221	-0.0047
5.2228	-0.0028
5.2194	-0.0043
5.2185	-0.0067
5.2236	-0.0061
5.2301	-0.0176
5.2349	-0.0456
5.1618	-0.452
5.1186	-0.805
5.0829	-1.2746
4.933	-1.6665
4.6988	-2.1463
4.4236	-2.6815
4.0758	-3.2065
3.6705	-3.6642
3.2177	-3.9553
2.7632	-4.3508
2.2118	-4.6445
1.7878	-4.7371
1.2146	-4.8829
0.5956	-5.0718
0.0657	-5.0728
-0.4934	-4.9837
-1.0341	-4.857
-1.6317	-4.8328
-2.2472	-4.5477
-2.6405	-4.1181
-3.1391	-3.8601
-3.5712	-3.5182
-3.8852	-3.0176
-4.1525	-2.5258
-4.5706	-2.0279
-4.7395	-1.442
-4.7064	-1.0575
-4.8367	-0.591
-4.9297	-0.2271
-4.9174	0.0282
-4.822	0.1443
-4.8922	0.1841
-4.9288	0.2509
    };

     \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
        dashed,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-4.88489980468567	-0.121493774781419
-4.90264933151184	0.0933239266320439
-4.87284099605170	0.197237280581217
-4.87979791392604	0.244373094865066
-4.88524277914623	0.228215734218153
-4.87905947775910	0.169591083089874
-4.87159465342205	0.141835941387491
-4.87159465342205	0.141835941387491
-4.87159465342205	0.141835941387491
-4.86302158645838	0.156548225883684
-4.86009294158329	0.190141733416817
-4.51072479439083	0.169630629153601
-4.18662088634598	0.151169057350832
-3.78779636015945	0.103076871246998
-3.34943474534982	-0.0150166008832106
-2.92155181843632	-0.180716411877258
-2.39497024934870	-0.420482879541821
-1.88033192395171	-0.749722971137413
-1.46479141108841	-1.15368470842376
-1.07954897556763	-1.59600763533890
-0.720734252414390	-2.05255231408143
-0.436031210718262	-2.54694269578874
-0.254222032573166	-3.10509956901757
-0.0535820575781733	-3.61938692009356
0.0636083096530766	-4.16770456249407
0.0592034231908404	-4.78579405283230
0.0503155748264342	-5.35357166404664
-0.0173715508208279	-5.91087382706987
-0.169032000931205	-6.50769298692345
-0.408995578322553	-7.05372085617857
-0.669271830152904	-7.56546906324521
-0.980816929524027	-8.05389877378487
-1.36121125417698	-8.51209545025148
-1.77462049154493	-8.88413258202806
-2.23751890352867	-9.25918498003355
-2.72884893188626	-9.58883330882046
-3.21757710955656	-9.76797293816604
-3.74316097237743	-9.96306096763222
-4.22020430421097	-10.0735985045250
-4.64631244684162	-10.0744838393159
-4.98798467474775	-10.0709015719789
-5.06022099701315	-10.0600607395114
-4.96384996537262	-10.0570767216359
-4.96644593248302	-10.0425410125495
-4.96644593248302	-10.0425410125495
-4.96644593248302	-10.0425410125495
-4.96644593248302	-10.0425410125495
-4.96644593248302	-10.0425410125495
-4.96644593248302	-10.0425410125495
-4.96644593248302	-10.0425410125495
-4.96644593248302	-10.0425410125495
-5.06099858104829	-9.98234342118331
-5.06890355058926	-9.74297892375270
-4.95041470127961	-8.89631512405600
-4.84334688964936	-8.45813877222456
-4.61015350374742	-7.91926707028367
-4.36275164360088	-7.36703801279244
-4.01422426151755	-6.85370119052438
-3.59226198440026	-6.40992603277460
-3.18121821112732	-6.00693254888322
-2.71606873760885	-5.67633820600342
-2.19481558003615	-5.40995332524685
-1.67163876571747	-5.22506421910385
-1.10159954506563	-5.03899597680339
-0.547118391749513	-4.94367210187100
0.0139867370321876	-4.92767904868522
0.608317488484628	-4.95019014333405
1.16340210951462	-5.05604130132462
1.71303713594522	-5.21090285147613
2.22871004433514	-5.45121336235221
2.71896898086449	-5.73532111797800
3.19257557345121	-6.06903314042356
3.60495452038815	-6.44839614199921
3.97495649079672	-6.91276527358294
4.26856703911549	-7.38767708527939
4.54989605418112	-7.81895267789134
4.75750823193820	-8.40253388003060
4.86841426721626	-8.92764105527588
4.95796739244996	-9.45865088468616
4.99135321771520	-9.96875568582124
4.99722645704203	-10.1051219422913
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.99721139261270	-10.0747487367743
4.75464296444358	-10.0938856676964
4.07008029419795	-10.0390422304267
3.67215062682472	-10.0455542789272
3.20655281883382	-9.86990828264762
2.71667069513132	-9.57400831116305
2.21401703775729	-9.36323801301436
1.74404913925088	-9.04275647797203
1.31172140548968	-8.53215190906356
0.994354000464536	-8.05465522973580
0.694598929002433	-7.64221433264812
0.377923278752775	-7.11288659449959
0.214882659518485	-6.50916276029266
0.126966176908103	-5.97174776270489
0.0314036673562715	-5.42136137918865
0.0211000452155427	-4.82824139700436
0.0946891032294193	-4.25840553005838
0.217249237858106	-3.70304275604207
0.412612502690243	-3.15218947915220
0.651061652531536	-2.62255944459599
0.958696378568186	-2.15255371321747
1.30427168188348	-1.69473421228300
1.71553670981886	-1.25697840988363
2.16440077809422	-0.918990724186751
2.63428602847487	-0.617915909674226
3.12508537283397	-0.357719930802048
3.64300981136300	-0.154917348416190
4.11239272618077	-0.0433410886536684
4.48279134579071	0.00610714394580071
4.78538537237471	-0.000436130857761772
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.20409373237963	-0.00233962729672781
5.20985909951822	-0.00166071872594690
5.21030402841898	-0.00253362045221871
5.21530826021259	-0.00560046047579036
5.21718506457464	-0.0682606658570125
5.21704857030422	-0.155608831064331
5.18305417194038	-0.557813105148363
5.11715478208445	-0.926565500035598
5.00250813482648	-1.36277814143485
4.84168199208651	-1.82769117315528
    };

         \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth ,
        dashed,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-4.87659400406278	0.173211562192638
-4.87456894573781	0.238327720530537
-4.89903512140159	0.273321517851518
-4.88481928141773	0.236644091551739
-4.88228421762106	0.177088952440166
-4.87627316980109	0.153730106597367
-4.87141674498464	0.160948636151418
-4.86129683602559	0.174045963803206
-4.86476618242793	0.207405385057389
-4.49518738834111	0.191536339163020
-4.18559491515355	0.224452030016619
-3.79673892860429	0.273720770464317
-3.36476677639351	0.335660198631381
-2.91107136088497	0.493117307960351
-2.39266561509814	0.743504037578792
-1.84900226289862	1.02690236956532
-1.41056223707401	1.39046871023048
-1.01633344193972	1.82616482300674
-0.647791967963339	2.28504537394601
-0.323020315291151	2.75596180096651
-0.0919708215111004	3.25290997322787
0.112530988840988	3.81583176601896
0.267148210639597	4.37049992981314
0.282739497509765	4.92078800478012
0.310868258191662	5.50058637109864
0.261896476995332	6.07149758219070
0.122901981605908	6.62966401342221
-0.0588588032468303	7.18586251288511
-0.294191042342882	7.69306087324714
-0.588585302127253	8.15987081312698
-0.951409272929560	8.60982570732416
-1.34957770959626	9.04095498229077
-1.77303899200987	9.37384048125508
-2.26632108919978	9.69438991914480
-2.74458862988499	9.94739959810057
-3.21111572011649	10.1071088406414
-3.69359841330251	10.2427322083449
-4.12976197197484	10.2846346898832
-4.45414383930532	10.2801346649773
-4.58982773208675	10.2797486703984
-4.60424276679256	10.2813006650472
-4.60424276679256	10.2813006650472
-4.60424276679256	10.2813006650472
-4.60424276679256	10.2813006650472
-4.60424276679256	10.2813006650472
-4.60424276679256	10.2813006650472
-4.60424276679256	10.2813006650472
-4.60424276679256	10.2813006650472
-4.59532609315897	10.2463272872404
-4.58517167320102	10.0551833638912
-4.55562638629544	9.61368513151217
-4.49261090569868	9.13477730094877
-4.38530368554206	8.66711366633710
-4.20347415020838	8.16247171721573
-3.96857292620031	7.64787412775625
-3.63699057666984	7.11633325812679
-3.27589641170546	6.64366803397722
-2.87355321416224	6.25326954958541
-2.42404041280616	5.91875157445944
-1.90899236229678	5.62891577061869
-1.41645919368049	5.40913251074957
-0.872227034030999	5.24410479497364
-0.318919153045881	5.12698822423897
0.264406030145414	5.06891211276228
0.843849191897709	5.09078170764002
1.39197245096070	5.17033579037759
1.94441948685779	5.31914509504143
2.47703715254709	5.52841297867861
2.98166855007115	5.80248866834340
3.45070964081526	6.13173092786396
3.87771029231269	6.50458970718582
4.27462961155152	6.90377574918304
4.61196427037880	7.37759080685344
4.88946498668275	7.87086739361837
5.11466680486759	8.35376534946838
5.25819113653301	8.84525291081219
5.36555659302720	9.36773935334841
5.41300965935635	9.82456414325717
5.41505367406016	10.0357525581144
5.40219809662170	10.0563278926884
5.40219809662170	10.0563278926884
5.40219809662170	10.0563278926884
5.40219809662170	10.0563278926884
5.40219809662170	10.0563278926884
5.40219809662170	10.0563278926884
5.40219809662170	10.0563278926884
5.40219809662170	10.0563278926884
5.40219809662170	10.0563278926884
5.32266156421484	10.0452658279466
5.02401983132677	10.0463598280566
4.56610597022284	10.0173257002875
4.12237657209663	9.94384724459364
3.61002061633631	9.82552236076972
3.13131671236406	9.63423016848117
2.62672519441804	9.34237360686097
2.13096180861506	8.99228788357300
1.70327123858516	8.60143642672541
1.33895590797494	8.16612481394220
1.00971988066853	7.68947519998615
0.738446466413672	7.19856352900132
0.536894724660319	6.68001468430373
0.371682371671225	6.12174592163653
0.286609028257178	5.55505107848975
0.256103977339837	4.99334785262980
0.295929440624785	4.41783404708481
0.385715010690475	3.86603579611059
0.558158893897483	3.31631487922713
0.781376278387277	2.79549144706977
1.05185036223836	2.29038852762250
1.38894745125235	1.83215928960743
1.77612525614431	1.42263428454329
2.19628086678719	1.01346503478215
2.65460236170238	0.685498623540739
3.15266806429148	0.436648258512085
3.63819903559307	0.241532258476596
4.12242206870661	0.0932630506812660
4.50375449522336	0.0355685470010362
5.10407473159991	0.0101209314545390
5.19378614031431	0.00744718221036923
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.19158347710364	0.00726665476201971
5.20519523241562	-0.00381562090924678
5.17748476581818	-0.510461933768706
5.12169640958449	-0.868050994236241
5.00493570193856	-1.32042106479648
4.85533628087734	-1.78084183929660
    };


    \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
5.2165	-0.0023
5.2158	-0.0026
5.2187	-0.006
5.2226	-0.0206
5.2325	-0.0432
5.1875	-0.489
5.1479	-0.8776
5.0363	-1.2776
4.9062	-1.6768
4.6888	-2.2224
4.4047	-2.7496
3.9936	-3.1798
3.5757	-3.7796
3.1382	-4.0677
2.689	-4.2599
2.1748	-4.6218
1.6118	-4.8481
1.0752	-4.9178
0.5199	-5.1183
-0.0027	-5.0685
-0.6116	-4.9185
-1.1371	-4.8398
-1.6647	-4.7726
-2.2669	-4.4721
-2.7318	-4.1289
-3.1831	-3.8287
-3.5828	-3.423
-3.9075	-2.9253
-4.2362	-2.5159
-4.5556	-1.9771
-4.7183	-1.3793
-4.7694	-0.9486
-4.839	-0.5635
-4.9187	-0.1474
-4.9453	0.0156
-4.8452	0.134
-4.8495	0.2426
-4.9246	0.2908
-4.9203	0.2408
-4.8524	0.1579
    };

  

     \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
6.9857	-0.4609
6.9837	-0.4619
6.9817	-0.4614
6.9811	-0.4696
6.9829	-0.4765
6.9834	-0.4765
6.9854	-0.4784
6.9828	-0.4881
6.9814	-0.4955
7.0093	-0.5015
6.9531	-0.4942
6.8797	-0.5542
6.8268	-0.5497
6.7199	-0.3517
6.4678	-0.1094
6.1875	-0.0233
5.8919	0.2722
5.3754	0.2553
4.962	0.0304
4.5498	0.146
4.0566	-0.0554
3.4444	-0.6182
2.7763	-1.2155
2.1261	-2.1126
1.3406	-2.7839
0.552	-3.6178
-0.3653	-4.8161
-1.1783	-5.602
-1.8957	-6.1505
-2.7885	-7.0929
-3.274	-7.4163
-4.0671	-8.0212
-4.5669	-8.224
-4.536	-8.0095
-4.424	-7.7673
-4.4478	-7.4834
-4.3453	-7.0725
-4.0151	-6.4534
-3.9126	-6.0065
-3.5206	-5.0705
	
    };

         \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
6.9135	-0.5433
6.9139	-0.5414
6.9139	-0.5452
6.9159	-0.5449
6.9173	-0.5438
6.9195	-0.5427
6.919	-0.5428
6.932	-0.5356
6.9346	-0.5203
6.913	-0.5104
6.7508	-0.4303
6.5965	-0.4105
6.4363	-0.2156
6.1282	-0.0567
5.753	0.0974
5.242	0.1814
4.7723	-0.0193
4.3321	0.0127
3.7951	-0.2025
3.1978	-0.8596
2.5404	-1.318
1.8868	-2.3229
1.1581	-2.9093
0.4179	-3.6419
-0.5026	-4.7961
-1.3283	-5.6039
-2.1254	-6.2694
-2.9889	-7.119
-3.371	-7.3874
-4.0566	-7.8546
-4.7602	-8.3051
-4.6402	-7.9934
-4.3426	-7.4631
-4.3951	-7.3042
-4.4587	-7.076
-4.0476	-6.311
-3.9096	-5.6815
-3.5599	-4.9193
-3.9978	-5.0845
-3.5331	-4.0816
    };

       \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth,
        dashed% Smooth line
    ] table [y=class] {
        x   class
-4.44900520090938	-7.31511790483136
-4.49080033462330	-7.00909985989052
-4.30072165429151	-6.40208320934350
-4.01376121791746	-5.61703060984255
-4.17528829867137	-5.39313880330735
-4.50498619477329	-5.35566235549511
-4.00047167518872	-4.30309002501585
-3.97493880294678	-3.64962863917943
-3.79565009316343	-2.81118441114620
-3.40917038578334	-1.72734338335296
-3.15221665946301	-0.705993814616354
-2.96760219548805	0.173927980837626
-2.87549992877152	0.932251541802370
-2.66354313046264	1.58179801334027
-2.21302817352466	2.17590960983397
-1.91866574505532	2.43500555516033
-1.56504365256413	2.50237034849473
-0.885611840163405	2.58967630267477
-0.313025241717157	2.41188730720769
0.338708134047699	2.19576470661887
1.12117843258035	2.09401500566982
1.91417612120148	2.21193825675702
2.63627673513330	2.23418306587464
3.28398763324984	2.02609782391828
3.28398763324984	2.02609782391828
3.54664891313174	1.69092511124254
3.54664891313174	1.69092511124254
3.54664891313174	1.69092511124254
3.49802154011060	1.25566159759589
3.27776720321667	0.717729195391296
2.99659540141719	0.0166684621089452
3.00406511539170	-0.653434814446954
2.55081302865986	-1.33701931461008
2.00620142981549	-2.41267585369932
1.43592438977550	-3.33941951356389
0.787562327922208	-4.50908470168307
0.741854983338837	-6.41304724622371
0.124547398610109	-7.57304429181843
-0.610373881713810	-9.00844879618110
-1.54720363564308	-10.5983395044527
-2.17129360481529	-11.2531650160536
-2.98163404465994	-12.3694223433146
-3.76441713758733	-13.3738400067877
-4.39663604182075	-14.2725131559040
-5.12735914988442	-15.4933247342066
-5.63501910520008	-16.4579492306084
-5.92045588901614	-17.2478806825793
-5.77065585347524	-17.3880460980394
-5.35752928756237	-16.9832850917806
-4.84980453790487	-16.5997705877808
-4.34075626572051	-16.5898072534772
-4.34075626572051	-16.5898072534772
-4.34075626572051	-16.5898072534772
-3.70214540677067	-16.3210550494481
-3.70214540677067	-16.3210550494481
-3.12327671363659	-15.8252757379099
-2.60373005703945	-15.1130029942812
-2.46467502860710	-15.0927037686984
-2.41388863721249	-15.2357901676532
-2.10922918463963	-14.9343808226466
-1.80250450110501	-14.6689120274045
-1.30045507726850	-14.2476923015106
-0.854695860913621	-13.9115973842979
-0.272671401311254	-13.3213665918944
0.277683797788070	-12.8477100746369
1.08547019727812	-11.6946757828107
1.17737989422826	-10.6960768951423
2.53751283795161	-9.60801900751031
3.25463855487942	-8.42836642336973
3.97125498774268	-7.29790866640015
4.58832570179247	-6.15612903916863
5.18319065632110	-5.16483177805517
5.74382858542793	-4.08518962723763
6.25235281309543	-3.15113541483972
6.70116948613522	-2.44282304400523
7.22169128712459	-1.99417932595875
7.69467813771412	-1.20333412881306
8.13932428960102	-1.14257891615466
8.13932428960102	-1.14257891615466
8.13932428960102	-1.14257891615466
8.13932428960102	-1.14257891615466
8.48120801220235	-1.72653455714609
8.48120801220235	-1.72653455714609
8.64300694758181	-2.51017804611305
8.59731122130061	-3.35955119083310
8.57902713390291	-4.28515733630861
8.54106501752313	-5.38234714280742
8.30108137607394	-6.49517948114978
7.93626306411398	-7.52476437987881
7.54821061630270	-8.64092470480486
7.24085024549414	-9.94328561741295
6.91253323676916	-11.4116196348017
6.54691354207882	-12.5571392920751
6.21819795033064	-13.3479731429593
5.85309841698604	-13.7430919545010
5.46110959470783	-13.9871695147853
5.11638048824600	-14.0922465944155
4.71760378897303	-14.0087187665393
4.10330145592163	-14.3083476695604
3.59249157388121	-14.5001234851324
3.04165561369938	-14.1527045607607
2.37647667569604	-13.8594804030033
1.70830721381292	-13.7914311836539
1.00544946310189	-13.6853964484002
0.307345547888476	-13.7396658247352
-0.0466071326540556	-13.3432985467567
-0.0466071326540556	-13.3432985467567
-0.0466071326540556	-13.3432985467567
-0.0519195814199128	-12.5962101241383
0.185292186855353	-11.6122209148585
1.17737989422826	-10.6960768951423
0.966608047319890	-9.55228089583287
1.38987460523213	-8.63831221897469
1.82809530057257	-7.59878110301067
2.32073368068714	-6.71093369664267
2.97334173774672	-5.57072235137559
3.64859937686133	-4.31740103870466
4.37931263588536	-3.22218977725907
5.17456709553408	-2.20484391300545
5.99582257784047	-1.08088490861741
6.74054136690942	-0.180740410604733
7.45476562815673	0.732806994073810
8.15291563083849	1.42882941201642
8.76351757541145	1.93576614586914
9.22601083911922	2.64022619097531
9.55732854222178	3.13032777345361
9.68312853643245	3.63850867693498
9.49945033106476	4.23867699054444
9.13326613327589	4.79399788403538
8.73620504729759	4.96135510646122
8.14169887171709	4.95291908897510
7.49236552047679	4.72772880567184
7.49236552047679	4.72772880567184
6.90268969933281	4.23510134686497
6.43217680396783	3.52450158788524
6.43217680396783	3.52450158788524
6.43217680396783	3.52450158788524
6.25284423318931	2.81969192167322
6.25284423318931	2.81969192167322
6.25284423318931	2.81969192167322
6.25284423318931	2.81969192167322
6.41332545394600	2.22096746058863
6.77320664671456	1.75133259305496
7.19865694771911	1.27600701405833
7.52447668729134	0.460431150251117
7.52447668729134	0.460431150251117
7.52447668729134	0.460431150251117
7.52447668729134	0.460431150251117
7.52447668729134	0.460431150251117
7.52447668729134	0.460431150251117
    };

           \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth,
        dashed% Smooth line
    ] table [y=class] {
        x   class
-4.23567280396648	-6.97042315903415
-3.90040410900519	-6.00834855707099
-3.74451212476813	-5.26530217217840
-3.74451212476813	-5.26530217217840
-3.68516376355526	-4.60740185487232
-3.52845581589468	-3.73116680856954
-3.48310850330362	-2.89892126832610
-3.21457392392510	-1.84199888185401
-3.10585358927594	-0.790649551182621
-2.99010082605642	0.150801700176035
-2.96388368831389	0.970336801688388
-2.84286506527145	1.60559374420899
-2.50274459319218	2.17123385233491
-2.21937900739715	2.43797483913008
-1.94916735917991	2.47274963454740
-1.28627991111257	2.57211154829357
-0.711905716758065	2.42448462509095
0.0137422327926144	2.25958397858112
0.892327699393725	2.21246244315548
1.73928343159082	2.13370105956335
2.54053504948400	2.05777350346680
3.32401906569970	1.90159746425148
4.20047998913234	1.77709572473406
4.20047998913234	1.77709572473406
4.20047998913234	1.77709572473406
4.20047998913234	1.77709572473406
4.20047998913234	1.77709572473406
4.07939485420866	1.64531950530772
4.07939485420866	1.64531950530772
4.07939485420866	1.64531950530772
3.22884215557957	2.12710155206269
2.44746637599199	2.57999583888634
1.77904523854159	2.91487029251968
1.08498513208370	3.20034634310293
0.377859544682527	3.50608519781570
-0.352864312561994	3.86381336485317
-1.05968752975145	4.31200159819186
-1.77373697019410	4.85130074917170
-2.57224877704966	5.44715656002858
-3.30779814014941	6.11895215558304
-3.91540576676152	6.88269316904900
-4.42378340317923	7.60000647105604
-4.72947474860924	8.36156739026305
-4.73747587587482	9.08365106094358
-4.42864305788720	9.66518315714491
-4.08844984637588	10.2203815940800
-3.93318753124281	10.5153144469804
-3.46514509346334	10.7035989264420
-2.87179696161089	10.9263357377357
-2.15539344147672	11.3459029420709
-2.15539344147672	11.3459029420709
-1.89920602372539	12.0108670752517
-1.89920602372539	12.0108670752517
-2.20647772039959	12.4097884150580
-2.20647772039959	12.4097884150580
-2.20647772039959	12.4097884150580
-2.20647772039959	12.4097884150580
-2.20647772039959	12.4097884150580
-2.20647772039959	12.4097884150580
-2.20647772039959	12.4097884150580
-1.50816142836884	12.2119635861783
-0.983034100665054	11.8989237313748
-0.399476384159073	11.2700793261707
0.388656878620354	10.5880410302369
1.25748147245657	9.92017861811345
2.15871708762902	9.27260487572728
3.11487091012332	8.69690317503598
4.03821813949845	8.07328081448086
5.58719244264762	7.32296006395795
6.29010530294151	6.62024567371064
6.57490830957585	5.91410553869960
7.17847035644783	5.06542569677074
7.62286418105034	4.54970820806935
8.27678420467659	3.71539801774591
8.90892186286515	3.32810230626534
8.90892186286515	3.32810230626534
8.90892186286515	3.32810230626534
8.90892186286515	3.32810230626534
8.90892186286515	3.32810230626534
8.90892186286515	3.32810230626534
8.90892186286515	3.32810230626534
8.92567098834210	3.81211622472383
8.92567098834210	3.81211622472383
8.42260126283865	4.44832931080859
7.81655421615069	5.19607031881287
7.29686133077335	6.06989618792248
6.89463173392277	7.00121913691102
6.58594028323240	8.01782316907691
6.38807274519175	9.02523720349074
6.26565909613614	10.1526075463976
6.13853111220267	11.1457410036319
6.13853111220267	11.1457410036319
5.83429057359549	11.7381556856398
5.83429057359549	11.7381556856398
5.83429057359549	11.7381556856398
5.83429057359549	11.7381556856398
5.15588334794782	12.0883828090061
4.37317252703514	12.2846258741865
3.51647244197520	12.3290613988745
2.74095691268581	12.2989934823264
1.86109332598093	12.1222099644454
1.03533510959933	11.9164711824990
0.325819820408786	11.6639663862526
-0.180258967044247	11.3522630877196
-0.335445984029350	11.0088088524281
-0.485838807458871	10.4102234559593
-0.436857701930694	9.61561585158162
-0.0703346142177380	8.73532759301385
0.792797186983473	7.59781761845193
1.27279460130742	6.84299658411337
1.91136373892598	6.00572690699782
2.73442929504239	5.13091872135986
3.57600702855330	4.30452181196432
4.44568372408951	3.61864192148764
5.26815019605248	2.97037000701120
6.02924745932706	2.22417803876855
6.77068253800560	1.55389839758759
7.45029785228160	0.781934848999874
8.13020473552976	-0.114204925136138
8.72157816176277	-0.892400108702099
9.07976678652094	-1.51919530193134
9.12805690293682	-1.75732393476685
9.37746401575199	-2.29408551559558
9.34979087157923	-2.96796974687541
9.11793006665163	-3.47226807058551
8.71142748397704	-3.98212943540667
8.07182161400225	-4.14078559532021
7.44030964452935	-4.23537962375918
6.88405016250312	-4.49397994933251
6.35351335474685	-4.88549750996468
5.94642617193159	-5.02854181439496
5.65831884972342	-5.12544833927456
5.55115963446723	-4.90874876220598
5.56659709912585	-4.41859383192393
5.74879080269311	-3.88214038313006
6.05936642396154	-3.75440107063383
6.40505735058802	-3.68381785641571
6.77390014989170	-3.56950736995876
7.14115145003209	-3.35196971248827
7.41357432322837	-3.06365238529874
7.68924699592873	-2.84056016658588
7.90148698505772	-2.80838937991866
7.97467778568636	-2.51044107018225
7.97412650761349	-2.07739186396920
7.89021898819799	-1.61659076023720
7.74283916723360	-1.18017711693394
7.53430574960781	-0.852960829046316
7.29599941889671	-0.502020156975747
6.92033382072072	-0.476722712041668
6.92033382072072	-0.476722712041668
    };
\end{axis}
%\filldraw[black] (2.6,3.1) circle (3pt) node[anchor=west]{};
%\draw[->, line width=1pt,red] (2.5,3) -- (2.3,2.8); 
%\draw[->, line width=1pt,blue] (2.7,3) -- (2.6,2.6); 
%\draw[->, line width=1pt,red] (0.9,3.2) -- (1.1,3.5); 
%\draw[->, line width=1pt,blue] (1,3) -- (1.3,2.7); 
%\draw[->, line width=1pt,red] (0.7,4.7) -- (0.8,4.4); 
%\draw[->, line width=1pt,blue] (0.55,1.3) -- (0.65,1.6); 
%\draw[->, line width=1pt,red] (2.6,5) -- (2.3,4.9); 
%\draw[->, line width=1pt,blue] (2.4,1.1) -- (2.1,1.2); 
%\filldraw[black] (0.1,6) circle (2pt) node[anchor=west]{};
%\node at (1.8,6){The start/end position};
\node at (0,-0.8){\ref{f:future-b}};
\end{tikzpicture}

==> figure/d2.tex <==




\begin{tikzpicture}
 \begin{axis}[
        xlabel=Time $(s)$,
        ylabel=Distance,
        xmin=0.025, xmax=0.75,
        ymin=-20, ymax=220,
        xtick={0.025,0.75},
        ytick={-20,0,220},
        legend style={legend columns=1},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.37\linewidth,%
height = 0.5\linewidth,%
  axis lines = left]
\addplot [blue]table[x=x,y=y] {hhh1.dat};
\addplot [red]table[x=x,y=y] {hhh2.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}] {hhh1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}] {hhh1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}] {hhh2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}] {hhh2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
\addlegendentry{$\dr$};
\addlegendentry{$\df$};
\end{axis}
\node at (-0.2,-0.8){\ref{f:human_reaching-b}};
\end{tikzpicture}

==> figure/d3.tex <==


\begin{tikzpicture}
 \begin{axis}[
        xlabel=Time $(s)$,
 %       ylabel=Distance,
        xmin=0.025, xmax=0.75,
        ymin=-20, ymax=220,
        xtick={0.025,0.75},
        ytick={-20,220},
        legend style={legend columns=1},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.37\linewidth,%
height = 0.5\linewidth,%
  axis lines = left,  ytick=\empty, 
    y axis line style={draw=none},  y axis line style={draw=none}]
\addplot [blue]table[x=x,y=y] {hhhh1.dat};
\addplot [red]table[x=x,y=y] {hhhh2.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}] {hhhh1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}] {hhhh1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}] {hhhh2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}] {hhhh2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
\end{axis}
\node at (-0.2,-0.8){\ref{f:human_reaching-c}};
\end{tikzpicture}

==> figure/d4.tex <==


\begin{tikzpicture}
 \begin{axis}[
        xlabel=Time $(s)$,
 %       ylabel=Distance,
        xmin=0.025, xmax=0.75,
        ymin=-20, ymax=220,
        xtick={0.025,0.75},
        ytick={-20,220},
        legend style={legend columns=1},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.37\linewidth,%
height = 0.5\linewidth,%
  axis lines = left , ytick=\empty, 
    y axis line style={draw=none},  y axis line style={draw=none}  ]
\addplot [blue]table[x=x,y=y] {hhhhh1.dat};
\addplot [red]table[x=x,y=y] {hhhhh2.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}] {hhhhh1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}] {hhhhh1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}] {hhhhh2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}] {hhhhh2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
\end{axis}
\node at (-0.2,-0.8){\ref{f:human_reaching-d}};
\end{tikzpicture}

==> figure/distance1.tex <==




\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Time $(s)$,
        ylabel=$D$,
        xmin=0.025, xmax=1.2,
        ymin=-5, ymax=900,
        xtick={0.025,1.2},
        ytick={-5,900},
   y label style={at={(axis description cs:0.3,.5)},anchor=south},
               xlabel style={at={(axis description cs:0.5,0.2)},anchor=north}, 
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.525\linewidth,%
height = 0.5\linewidth,%
  axis lines = left]
\addplot [blue]table[x=x,y=y] {df1.dat};
\addplot [red]table[x=x,y=y] {df2.dat};
\addplot [brown]table[x=x,y=y] {df3.dat};
\addplot [black]table[x=x,y=y] {df4.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {df1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {df1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {df2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {df2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {df3.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {df3.dat};
\addplot [fill=brown!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {df4.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {df4.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\addlegendentry{ $\dr_{1}$};
\addlegendentry{ $\df_{2}$};
\addlegendentry{ $\df_{3}$};
\addlegendentry{ $\df_{4}$};
\end{axis}
  \draw[<->, ultra thick, green] (2.8,0.2) -- (2.8,1.3);
\node at (1.4,1.4)[right,text=green,opacity=.25,text opacity=1]{increase};
\node at (-0.3,-0.6){\ref{f:pred1-a}};%
\end{tikzpicture}

==> figure/distance2.tex <==




\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Time $(s)$,
%        ylabel=Distance $D$,
        xmin=0.025, xmax=1.2,
        ymin=-5, ymax=700,
        xtick={0.025,1.2},
        ytick={-5,700},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
               xlabel style={at={(axis description cs:0.5,0.2)},anchor=north}, 
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.525\linewidth,%
height = 0.5\linewidth,%
  axis lines = left]
\addplot [blue]table[x=x,y=y] {ddf1.dat};
\addplot [red]table[x=x,y=y] {ddf2.dat};
\addplot [brown]table[x=x,y=y] {ddf3.dat};
\addplot [black]table[x=x,y=y] {ddf4.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {ddf1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {ddf1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {ddf2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {ddf2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {ddf3.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {ddf3.dat};
\addplot [fill=brown!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {ddf4.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {ddf4.dat};
\addplot [fill=black!10] fill between[of=upper and lower];
\end{axis}
  \draw[<->, ultra thick, green] (1.5,0.1) -- (1.5,1.3);
 \node at (-0.3,-0.6){\ref{f:pred1-b}};
 \node at (1.6,0.5)[right,text=green,opacity=.25,text opacity=1]{increase};
\end{tikzpicture}

==> figure/ltr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp2608270500660851] 
\draw   (52.83,68.67) .. controls (52.83,59.46) and (58.97,52) .. (66.55,52) .. controls (74.13,52) and (80.28,59.46) .. (80.28,68.67) .. controls (80.28,77.87) and (74.13,85.33) .. (66.55,85.33) .. controls (58.97,85.33) and (52.83,77.87) .. (52.83,68.67) -- cycle ;
%Shape: Ellipse [id:dp0399545297919609] 
\draw   (125.85,69.33) .. controls (125.85,60.13) and (132,52.67) .. (139.58,52.67) .. controls (147.16,52.67) and (153.3,60.13) .. (153.3,69.33) .. controls (153.3,78.54) and (147.16,86) .. (139.58,86) .. controls (132,86) and (125.85,78.54) .. (125.85,69.33) -- cycle ;
%Shape: Ellipse [id:dp7121164886348131] 
\draw   (202.72,69.33) .. controls (202.72,60.13) and (208.86,52.67) .. (216.45,52.67) .. controls (224.03,52.67) and (230.17,60.13) .. (230.17,69.33) .. controls (230.17,78.54) and (224.03,86) .. (216.45,86) .. controls (208.86,86) and (202.72,78.54) .. (202.72,69.33) -- cycle ;
%Shape: Ellipse [id:dp471106515515166] 
\draw   (273.55,69.33) .. controls (273.55,60.13) and (279.69,52.67) .. (287.27,52.67) .. controls (294.85,52.67) and (301,60.13) .. (301,69.33) .. controls (301,78.54) and (294.85,86) .. (287.27,86) .. controls (279.69,86) and (273.55,78.54) .. (273.55,69.33) -- cycle ;
%Straight Lines [id:da8273577763836483] 
\draw    [-{Stealth[scale=1.2]}] (23.73,68.67) -- (50.83,68.67) ;
%\draw [shift={(52.83,68.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4947560405281193] 
\draw   [-{Stealth[scale=1.2]}]  (80.28,68.67) -- (123.85,69.3) ;
%\draw [shift={(125.85,69.33)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44601992713903627] 
\draw    [-{Stealth[scale=1.2]}] (153.3,69.33) -- (200.72,69.33) ;
%\draw [shift={(202.72,69.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8648676237802585] 
\draw   [-{Stealth[scale=1.2]}]  (66.55,85.33) -- (66.55,132.67) ;
%\draw [shift={(66.55,134.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5241091394816197] 
\draw  [-{Stealth[scale=1.2]}]   (139.58,86) -- (139.58,133.33) ;
%\draw [shift={(139.58,135.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0879090923350182] 
\draw   [-{Stealth[scale=1.2]}]  (216.45,86) -- (216.45,133.33) ;
%\draw [shift={(216.45,135.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8855245180757636] 
\draw   [-{Stealth[scale=1.2]}]  (287.27,86) -- (287.27,133.33) ;
%\draw [shift={(287.27,135.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2506740536551285] 
\draw  [dashed ]  (230.17,69.33) -- (273.55,69.33) ;
%Shape: Rectangle [id:dp568055172730918] 
\draw   (52.83,135) -- (80.28,135) -- (80.28,168) -- (52.83,168) -- cycle ;
%Shape: Rectangle [id:dp20927297190167626] 
\draw   (125.3,135) -- (152.75,135) -- (152.75,168) -- (125.3,168) -- cycle ;
%Shape: Rectangle [id:dp8354638324375174] 
\draw   (202.72,135) -- (230.17,135) -- (230.17,168) -- (202.72,168) -- cycle ;
%Shape: Rectangle [id:dp3654263919163022] 
\draw   (273.55,135) -- (301,135) -- (301,168) -- (273.55,168) -- cycle ;
%Curve Lines [id:da6393517642277123] 
\draw    (59.96,54) .. controls (40.75,20) and (97.3,21.33) .. (74.79,54) ;
%Curve Lines [id:da32505193356721507] 
\draw    (132.99,52.67) .. controls (113.77,18.67) and (170.32,21.33) .. (147.81,54) ;
%Curve Lines [id:da5176047619794284] 
\draw    (208.21,54) .. controls (188.99,20) and (247.74,21.33) .. (225.23,54) ;
%Curve Lines [id:da8836079064187734] 
\draw    (280.14,53.33) .. controls (260.92,19.33) and (316.92,21.33) .. (294.41,54) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}] (50,10) -- (320,10) -- (320,90) -- (50,90) -- cycle ;

\draw  [dash pattern={on 4.5pt off 4.5pt}] (50,120) -- (320,120) -- (320,180) -- (50,180) -- cycle ;
% Text Node
\draw (7.39,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\pi_{i}$};
% Text Node
\draw (93.59,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\A_{12}$};
% Text Node
\draw (168.27,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\A_{23}$};
% Text Node
\draw (60.1,12.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\A_{11}$};
% Text Node
\draw (135.32,12.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\A_{22}$};
% Text Node
\draw (209.45,12.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\A_{33}$};
% Text Node
\draw (270,12.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\A_{\Nd\Nd}$};
% Text Node
\draw (53.55,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\xo_{1}^{1:\nk}$};
% Text Node
\draw (126.58,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\xo_{2}^{1:\nk}$};
% Text Node
\draw (203.99,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\xo_{3}^{1:\nk}$};
% Text Node
\draw (274.27,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\xo_{\TK}^{1:\nk}$};
% Text Node
\draw (53.55,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\ty_{1}$};
% Text Node
\draw (126.03,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\ty_{2}$};
% Text Node
\draw (203.45,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\ty_{3}$};
% Text Node
\draw (274.27,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\ty_{\TK}$};
\draw (45,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\B_{1}$};
\draw (115,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\B_{2}$};
\draw (195,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\B_{3}$};
\draw (265,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\B_{\TK}$};
\draw (1,1) node [anchor=north west,][inner sep=0.75pt]   [align=left] {\footnotesize Observation \\ \footnotesize sequences};
\draw (1,120) node [anchor=north west,][inner sep=0.75pt]   [align=left] {\footnotesize Hidden \\ \footnotesize sequences};
\end{tikzpicture}

==> figure/or1.tex <==




 \begin{tikzpicture}
  \begin{axis}[
        xlabel=Time $(s)$,
        ylabel=Orientation,
        xmin=0.025, xmax=1,
        ymin=-60, ymax=40,
        xtick={0.025,1},
        ytick={-60,40},
        legend style={legend columns=1,font=\tiny},legend pos=south west,
    every axis y label/.style={at={(current axis.north west)},above=1mm},
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.53\linewidth,%
height = 0.6\linewidth,%
  axis lines = left]
 \addplot[blue,        line width=1.5pt% Smooth line
]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {o1.dat};

 \addplot[red,        line width=1.5pt% Smooth line
]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {o2.dat};

 \addplot[blue!50]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {o3.dat};

 \addplot[red!50]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {o4.dat};
\addlegendentry{$\dr_{1}(\c=1)$};
\addlegendentry{$\dr_{1}(\c=2)$};
\addlegendentry{$\df_{4}(\c=1)$};
\addlegendentry{$\df_{4}(\c=2)$};
\end{axis}
 \node at (-0.5,-0.8){\ref{f:setup-b}};
    \end{tikzpicture}

==> figure/or10.tex <==






%\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1cm,
        },
        width=0.565\linewidth,
        height=0.5\linewidth,        y label style={at={(axis description cs:0.1,.5)},anchor=south},
                   xlabel style={at={(axis description cs:0.5,0.1)},anchor=north}, 
           xtick={-45,-20},%
        ytick={-25,10},%
        xmin=-45,%
        xmax=-15,%
        ymin=-25,%
        ymax=10,
        xticklabel style={
            anchor=near xticklabel,
            /pgf/number format/precision=3,
            /pgf/number format/fixed
        },   y label style={at={(axis description cs:0.3,.5)},anchor=south}
    ]

    % First plot
    \nextgroupplot[xlabel={        \scriptsize  Medio-lateral position(\si{\cm})} ,ylabel={\scriptsize Ventral position(\si{\cm})}]
    \addplot[blue, dashed,line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {rr1b1.dat};
    \addplot[red, dashed, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {rr1r1.dat};

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+5*\thisrow{err}] {rr1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-5*\thisrow{err}] {rr1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+5*\thisrow{err}] {rr1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-5*\thisrow{err}] {rr1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];


   \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-33.3968000000000	-6.37240000000000
-33.0959000000000	-6.35550000000000
-32.8100000000000	-6.35550000000000
-32.4883000000000	-6.38890000000000
-32.1049000000000	-6.36110000000000
-31.6256000000000	-6.43990000000000
-31.0916000000000	-6.43260000000000
-30.5318000000000	-6.42150000000000
-29.9557000000000	-6.42880000000000
-29.3914000000000	-6.44010000000000
-28.8477000000000	-6.43610000000000
-28.3091000000000	-6.42400000000000
-27.7141000000000	-6.45940000000000
-27.1388000000000	-6.45930000000000
-26.6116000000000	-6.44690000000000
-26.0791000000000	-6.45940000000000
-25.5089000000000	-6.47330000000000
-25.0152000000000	-6.48470000000000
-24.5760000000000	-6.49200000000000
-24.1723000000000	-6.46180000000000
-23.8926000000000	-6.45650000000000
-23.6739000000000	-6.47340000000000
-23.5264000000000	-6.47300000000000
-23.4355000000000	-6.46400000000000
-23.4291000000000	-6.45390000000000
-23.4291000000000	-6.46180000000000
-23.4285000000000	-6.46770000000000
-23.4315000000000	-6.46390000000000
-23.4292000000000	-6.45920000000000
-23.4301000000000	-6.47370000000000
-23.4300000000000	-6.45610000000000
-23.4361000000000	-6.47040000000000
-23.4329000000000	-6.46790000000000
-23.4352000000000	-6.47010000000000
-23.4355000000000	-6.47560000000000
-23.4424000000000	-6.55040000000000
-23.4174000000000	-6.79890000000000
-23.3983000000000	-7.08880000000000
-23.4321000000000	-7.46830000000000
-23.4263000000000	-7.88260000000000
    };\label{plots:plot90}

       \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-33.3804000000000	-6.36650000000000
-33.0553000000000	-6.31200000000000
-32.8422000000000	-6.39600000000000
-32.5210000000000	-6.34090000000000
-32.1215000000000	-6.36270000000000
-31.6481000000000	-6.40060000000000
-31.1217000000000	-6.42440000000000
-30.5446000000000	-6.40610000000000
-30.0098000000000	-6.42810000000000
-29.4750000000000	-6.43000000000000
-28.8953000000000	-6.44210000000000
-28.3028000000000	-6.41510000000000
-27.7704000000000	-6.45910000000000
-27.2356000000000	-6.45730000000000
-26.6682000000000	-6.44880000000000
-26.0854000000000	-6.46730000000000
-25.5351000000000	-6.45960000000000
-25.0358000000000	-6.46320000000000
-24.6008000000000	-6.48530000000000
-24.2141000000000	-6.47360000000000
-23.9205000000000	-6.46630000000000
-23.6969000000000	-6.47310000000000
-23.5337000000000	-6.46350000000000
-23.4369000000000	-6.45040000000000
-23.3980000000000	-6.46330000000000
-23.4179000000000	-6.47640000000000
-23.4252000000000	-6.45340000000000
-23.4183000000000	-6.45730000000000
-23.4280000000000	-6.46430000000000
-23.4439000000000	-6.46780000000000
-23.4246000000000	-6.46170000000000
-23.4299000000000	-6.46740000000000
-23.4276000000000	-6.46380000000000
-23.4275000000000	-6.46060000000000
-23.4222000000000	-6.45010000000000
-23.4091000000000	-6.24440000000000
-23.4247000000000	-6.01430000000000
-23.4197000000000	-5.71280000000000
-23.4212000000000	-5.32400000000000
-23.4484000000000	-4.87450000000000
    };\label{plots:plot100}
    % Second plot
    \nextgroupplot[xlabel={        \scriptsize  Medio-lateral position(\si{\cm})}]
      \addplot[blue, dashed,line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {r1b1.dat};\label{plots:plot130}
    \addplot[red, dashed, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {r1r1.dat};\label{plots:plot140}

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+5*\thisrow{err}] {r1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-5*\thisrow{err}] {r1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+5*\thisrow{err}] {r1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-5*\thisrow{err}] {r1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-33.4694000000000	-6.48880000000000
-33.3904000000000	-7.05800000000000
-33.3280000000000	-7.42660000000000
-33.2726000000000	-7.92590000000000
-33.0429000000000	-8.36510000000000
-32.7842000000000	-8.82640000000000
-32.4799000000000	-9.31940000000000
-32.1034000000000	-9.86050000000000
-31.7519000000000	-10.2695000000000
-31.2990000000000	-10.5921000000000
-30.7832000000000	-10.8489000000000
-30.2971000000000	-11.0981000000000
-29.7693000000000	-11.2484000000000
-29.2151000000000	-11.4022000000000
-28.6305000000000	-11.4466000000000
-28.0275000000000	-11.4070000000000
-27.4913000000000	-11.3338000000000
-26.9601000000000	-11.2362000000000
-26.4273000000000	-11.0513000000000
-25.9251000000000	-10.8147000000000
-25.4426000000000	-10.4708000000000
-25.0194000000000	-10.1303000000000
-24.6275000000000	-9.72160000000000
-24.2871000000000	-9.27760000000000
-23.9853000000000	-8.82590000000000
-23.7378000000000	-8.31320000000000
-23.6150000000000	-7.81910000000000
-23.5081000000000	-7.38890000000000
-23.4613000000000	-7.03830000000000
-23.4320000000000	-6.77760000000000
-23.4253000000000	-6.60710000000000
-23.4374000000000	-6.50570000000000
-23.4272000000000	-6.45310000000000
-23.4274000000000	-6.44200000000000
-23.4374000000000	-6.48380000000000
-23.4412000000000	-6.52380000000000
-23.4482000000000	-6.53600000000000
-23.4757000000000	-6.52200000000000
-23.5442000000000	-6.52250000000000
-23.7128000000000	-6.51490000000000
    };

       \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-33.4506000000000	-6.49260000000000
-33.3322000000000	-7.02340000000000
-33.3166000000000	-7.40620000000000
-33.2030000000000	-7.86780000000000
-33.0939000000000	-8.30960000000000
-32.8457000000000	-8.81100000000000
-32.5333000000000	-9.29400000000000
-32.2166000000000	-9.73520000000000
-31.8278000000000	-10.1861000000000
-31.3181000000000	-10.5638000000000
-30.8069000000000	-10.7912000000000
-30.3586000000000	-11.0277000000000
-29.8332000000000	-11.2416000000000
-29.2836000000000	-11.3679000000000
-28.7140000000000	-11.4797000000000
-28.1771000000000	-11.4601000000000
-27.6005000000000	-11.3545000000000
-27.0384000000000	-11.2548000000000
-26.5152000000000	-11.0867000000000
-25.9959000000000	-10.8373000000000
-25.5195000000000	-10.5115000000000
-25.0783000000000	-10.1779000000000
-24.6850000000000	-9.80520000000000
-24.3157000000000	-9.34210000000000
-24.0154000000000	-8.86600000000000
-23.7969000000000	-8.39100000000000
-23.6370000000000	-7.90070000000000
-23.5219000000000	-7.47970000000000
-23.4674000000000	-7.09720000000000
-23.4499000000000	-6.81740000000000
-23.4260000000000	-6.63090000000000
-23.4383000000000	-6.52160000000000
-23.4365000000000	-6.46720000000000
-23.4264000000000	-6.46040000000000
-23.4407000000000	-6.48600000000000
-23.4367000000000	-6.50200000000000
-23.4428000000000	-6.54420000000000
-23.4395000000000	-6.54110000000000
-23.5102000000000	-6.51790000000000
-23.6914000000000	-6.50980000000000
    };


        \end{groupplot}
    % Shared legend with tabular for two columns
  \path (group c1r1.south west) -- (group c2r1.south east)
    node[midway, below, yshift=-5mm] { % Adjust yshift to move the legend down
      \begin{tabular}{ll}
        \ref{plots:plot90} Past $\dr_{1}(\c=1)$ &  \ref{plots:plot100} Past $\dr_{1}(\c=2)$ \\
         \ref{plots:plot130} Future $\dr_{1}(\c=1)$ &  \ref{plots:plot140} Future $\dr_{1}(\c=2)$ \\
      \end{tabular}
    };
  \draw[->, line width=1pt,black] (0.5,0.8) -- (1.2,1.5); 
\node at (0.8,0.5){$\dr_{1}:65\%$};
\node [text=red]at (0.8,0.2){$\df_{4}:97\%$};

  \draw[->, line width=1pt,black] (4.8,0.8) -- (5.5,1.5); 
\node at (5,0.5){$\dr_{1}:56\%$};
\node [text=red]at (5,0.2){$\df_{4}:99\%$};
\node at (-0.3,-0.45){\ref{f:pred1-c}};
\filldraw[black] (2.38,1.45) circle (2pt) node[anchor=west]{};
\filldraw[black] (6.7,1.45) circle (2pt) node[anchor=west]{};
\filldraw[black] (4.35,2.5) circle (2pt) node[anchor=west]{};
\node at (6.,2.5){The start/end position};
\node at (4,-0.45){\ref{f:pred1-d}};
\end{tikzpicture}

==> figure/or11.tex <==







%\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.8cm,
        },
        width=0.55\linewidth,
        height=0.5\linewidth,
        xmin=0.025, xmax=0.75,
        ymin=-36, ymax=-22,
        xtick={0.025,0.75},
        ytick={-36,-22},
        xticklabel style={
            anchor=near xticklabel,
            /pgf/number format/precision=3,
            /pgf/number format/fixed
        },      y label style={at={(axis description cs:0.3,.5)},anchor=south},
  every axis x label/.style={at={(current axis.south)},below=0.5mm}
    ]
    
    \nextgroupplot[xlabel={Time (s)}, ylabel={\footnotesize Vertical position(\si{\cm})}]
    \addplot[blue, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {ooo1.dat};\label{plots:plot5}
    \addplot[red, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {ooo2.dat};\label{plots:plot6}
    \addplot[blue!50] plot [error bars/.cd, y dir=both, y explicit] table [y] {ooo3.dat};\label{plots:plot7}
    \addplot[red!50] plot [error bars/.cd, y dir=both, y explicit] table [y] {ooo4.dat};\label{plots:plot8}
    
    % Second plot
    \nextgroupplot[xlabel={Time (s)},ytick=\empty]
        \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	-29.3854000000000
0.0500000000000000	-29.4302000000000
0.0750000000000000	-29.3103000000000
0.100000000000000	-29.4663000000000
0.125000000000000	-29.7524000000000
0.150000000000000	-29.6739000000000
0.175000000000000	-29.4942000000000
0.200000000000000	-29.5460000000000
0.225000000000000	-29.4233000000000
0.250000000000000	-29.4414000000000
0.275000000000000	-29.3122000000000
0.300000000000000	-29.0451000000000
	
    };

      \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
      line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	-28.5857000000000
0.0500000000000000	-28.2698000000000
0.0750000000000000	-27.9118000000000
0.100000000000000	-27.8582000000000
0.125000000000000	-27.6815000000000
0.150000000000000	-27.4433000000000
0.175000000000000	-27.3536000000000
0.200000000000000	-27.0922000000000
0.225000000000000	-26.6747000000000
0.250000000000000	-26.4913000000000
0.275000000000000	-26.2096000000000
0.300000000000000	-25.8240000000000
    };

    

  
    \addplot[blue,dashed, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {rrr1b1.dat};\label{plots:plot9}
    \addplot[red, dashed,line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {rrr1r1.dat};\label{plots:plot10}

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+3*\thisrow{err}] {rrr1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-3*\thisrow{err}] {rrr1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+3*\thisrow{err}] {rrr1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-3*\thisrow{err}] {rrr1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

    \end{groupplot}
    
    % Shared legend with tabular for two columnsxs
  \path (group c1r1.south west) -- (group c2r1.south east)
    node[midway, below, yshift=-5mm,xshift=-5mm] { % Adjust yshift to move the legend down
        \setlength{\tabcolsep}{1.5pt} % 减小列间距，这里的2pt可以根据需要进行调整
      \begin{tabular}{lll}
        \ref{plots:plot5} \footnotesize$\dr$ (Button 3) &  \footnotesize \ref{plots:plot6} $\dr$(Button 3)  & \ref{plots:plot9}  \footnotesize Future$\dr$ (Button 3) \\
        \ref{plots:plot7}  \footnotesize$\df$ (Button 2) &  \ref{plots:plot8}  \footnotesize $\df$(Button 2) &  \ref{plots:plot10} \footnotesize Future$\dr$ (Button 2)\\
      \end{tabular}
    };
%    \draw [dashed, line width=1.5pt](0,0.3) ellipse (0.2 and 0.3);
%        \draw [dashed, line width=1.5pt](3.3,1.7) ellipse (0.2 and 0.3);

    \draw[->, line width=1pt,black] (5.3,0.7) -- (5.3,1.1); 
\node at (5.6,0.5){$\dr:66\%$};
\node [text=red]at (5.6,0.2){$\df:82\%$};
%    \draw[<-, line width=1pt,black] (0.3,0.2) -- (0.8,0.4); 
%\node at (2,0.2){The start position};
%   \draw[->, line width=1pt,black] (2.7,1.7) -- (3,1.7); 
%\node at (1.4,1.7){The target position};
  % Other nodes for reference, adjust positioning as necessary
      \node at (-0.8,-0.6){\ref{f:human_reaching-e}};
\node at (4,-0.6){\ref{f:human_reaching-f}};
\end{tikzpicture}

==> figure/or2.tex <==




 \begin{tikzpicture}
  \begin{axis}[
        xlabel=Time $(s)$,
 %       ylabel=Orientation,
        xmin=0.025, xmax=1,
        ymin=-70, ymax=40,
        xtick={0.025,1},
        ytick={-70,40},
        legend style={legend columns=2},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.53\linewidth,%
height = 0.6\linewidth,%
  axis lines = left , ytick=\empty, 
    y axis line style={draw=none},  y axis line style={draw=none} ]
 \addplot[blue,line width=1.5pt]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {oo1.dat};

 \addplot[red,line width=1.5pt]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {oo2.dat};

 \addplot[blue!50]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {oo3.dat};

 \addplot[red!50]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {oo4.dat};
\end{axis}
 \node at (-0.5,-0.8){\ref{f:setup-c}};
 \end{tikzpicture}

==> figure/or3.tex <==




 \begin{tikzpicture}
  \begin{axis}[
        xlabel=Time $(s)$,
        ylabel=Orientation,
        xmin=0.025, xmax=0.75,
        ymin=-50, ymax=150,
        xtick={0.025,0.75},
        ytick={-50,150},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed, legend style={font=\tiny},},
width= 0.53\linewidth,%
height = 0.5\linewidth,%
  axis lines = left]
 \addplot[blue,        line width=1.5pt]plot [
error bars/.cd,
y dir=both, y explicit
] table [y ] {ooo1.dat};

 \addplot[red,        line width=1.5pt]plot [
error bars/.cd,
y dir=both, y explicit
] table [y ] {ooo2.dat};

 \addplot[blue!50]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {ooo3.dat};

 \addplot[red!50]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {ooo4.dat};
\addlegendentry{$\dr(\c=1)$};
\addlegendentry{$\dr(\c=2)$};
\addlegendentry{$\df(\c=1)$};
\addlegendentry{$\df(\c=2)$};
\end{axis}
\node at (0,-0.8){\ref{f:human_reaching-e}};
    \end{tikzpicture}

==> figure/or4.tex <==




\begin{tikzpicture}
\begin{axis}[
        xlabel=Time $(s)$,
%       ylabel=Orientation,
        ymin=-50, ymax=150,
        xtick={0.025,0.75},
%        ytick={-50,100},
        legend style={legend columns=2},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.53\linewidth,%
height = 0.5\linewidth,%
  axis lines = left,  ytick=\empty,  y axis line style={draw=none},  y axis line style={draw=none}]
    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	-41.6792613000000
0.0500000000000000	-42.2386183000000
0.0750000000000000	-42.5648132000000
0.100000000000000	-43.7285352000000
0.125000000000000	-44.3196276000000
0.150000000000000	-43.7711087000000
0.175000000000000	-42.7746146000000
0.200000000000000	-42.0250773000000
0.225000000000000	-40.3950229000000
0.250000000000000	-38.3728662000000
	
    };

      \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
      line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	-39.9141964000000
0.0500000000000000	-39.9561790000000
0.0750000000000000	-39.7465051000000
0.100000000000000	-38.9835153000000
0.125000000000000	-38.4171368000000
0.150000000000000	-38.9911767000000
0.175000000000000	-38.8453885000000
0.200000000000000	-37.6434888000000
0.225000000000000	-36.8070397000000
0.250000000000000	-36.6417220000000
    };

      \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	19.8877997000000
0.0500000000000000	18.4604621000000
0.0750000000000000	16.1761019000000
0.100000000000000	14.3008724000000
0.125000000000000	13.7804646000000
0.150000000000000	13.3131043000000
0.175000000000000	14.7395512000000
0.200000000000000	19.4361955000000
0.225000000000000	25.0760277000000
0.250000000000000	29.8495486000000
    };

        \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	21.1209839000000
0.0500000000000000	20.0046540000000
0.0750000000000000	17.1933271000000
0.100000000000000	15.6393110000000
0.125000000000000	14.4078466000000
0.150000000000000	13.0265277000000
0.175000000000000	12.7887703000000
0.200000000000000	14.9008184000000
0.225000000000000	18.5379993000000
0.250000000000000	22.7078399000000
    };
\addplot [ blue, dashed,  line width=1.5pt] table[x=x,y=y] {rrr1b1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rrr1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rrr1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [ red, dashed,  line width=1.5pt] table[x=x,y=y] {rrr1r1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rrr1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rrr1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [ blue, dashed] table[x=x,y=y] {rrf4b1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rrf4b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rrf4b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [ red, dashed] table[x=x,y=y] {rrf4r1.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rrf4r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rrf4r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
\end{axis}
\node at (0,-0.8){\ref{f:human_reaching-f}};
\end{tikzpicture}

==> figure/or5.tex <==









%\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.8cm,
        },
        width=0.575\linewidth,
        height=0.5\linewidth,
        xmin=0.025, xmax=1,
        ymin=-30, ymax=45,
        xtick={0.025,1},
        ytick={-30,45},
        xticklabel style={
            anchor=near xticklabel,
            /pgf/number format/precision=3,
            /pgf/number format/fixed },
      y label style={at={(axis description cs:0.3,.5)},anchor=south},
               xlabel style={at={(axis description cs:0.5,0.2)},anchor=north}
    ]
    
    % First plot
    \nextgroupplot[xlabel={Time (s)}, ylabel={Orientation($^\circ$)}]
    \addplot[blue, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {o1.dat};\label{plots:plot20}
    \addplot[red, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {o2.dat};\label{plots:plot30}
    \addplot[blue!50] plot [error bars/.cd, y dir=both, y explicit] table [y] {o3.dat};\label{plots:plot3}
    \addplot[red!50] plot [error bars/.cd, y dir=both, y explicit] table [y] {o4.dat};\label{plots:plot4}

    % Second plot
    \nextgroupplot[xlabel={Time (s)},ytick=\empty]
    \addplot[blue, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {oo1.dat};
    \addplot[red, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {oo2.dat};
    \addplot[blue!50] plot [error bars/.cd, y dir=both, y explicit] table [y] {oo3.dat};
    \addplot[red!50] plot [error bars/.cd, y dir=both, y explicit] table [y] {oo4.dat};
    \end{groupplot}
    
    % Shared legend with tabular for two columns
  \path (group c1r1.south west) -- (group c2r1.south east)
    node[midway, below, yshift=-7mm] {
        \begin{tabular}{ll}
          \ref{plots:plot20} $\dr_{1}(\c=1)$ & \ref{plots:plot30} $\dr_{1}(\c=2)$ \\
          \ref{plots:plot3} $\df_{4}(\c=1)$ & \ref{plots:plot4} $\df_{4}(\c=2)$ \\
        \end{tabular}
      };
  
      \node at (-0.3,-0.6){\ref{f:setup-b}};
      \node at (4,-0.6){\ref{f:setup-c}};

\end{tikzpicture}

==> figure/or6.tex <==








%\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1cm,
        },
        width=0.55\linewidth,
        height=0.5\linewidth,        y label style={at={(axis description cs:0.1,.5)},anchor=south},
        xmin=0.025, xmax=1,
        ymin=-30, ymax=45,
        xtick={0.025,1},
        ytick={-30,45},
        xticklabel style={
            anchor=near xticklabel,
            /pgf/number format/precision=3,
            /pgf/number format/fixed
        },   y label style={at={(axis description cs:0.3,.5)},anchor=south}
    ]

    % First plot
    
    \nextgroupplot[xlabel={Time (s)}, ylabel={Orientation}]
    \addplot[blue, dashed,line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {r1b1.dat};\label{plots:plot5}
    \addplot[red, dashed, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {r1r1.dat};\label{plots:plot6}
    \addplot[blue!50, dashed] plot [error bars/.cd, y dir=both, y explicit] table [y] {f4b1.dat};\label{plots:plot7}
    \addplot[red!50, dashed] plot [error bars/.cd, y dir=both, y explicit] table [y] {f4r1.dat};\label{plots:plot8}
     \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	2.23798020000000
0.0500000000000000	2.33804860000000
0.0750000000000000	2.31135110000000
0.100000000000000	2.24984180000000
0.125000000000000	2.32192850000000
0.150000000000000	2.03467180000000
0.175000000000000	2.03524570000000
0.200000000000000	2.08791810000000
0.225000000000000	2.04567520000000
0.250000000000000	2.02171220000000
	
    };\label{plots:plot1}

      \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	2.32323610000000
0.0500000000000000	2.52381240000000
0.0750000000000000	2.25391910000000
0.100000000000000	2.29144410000000
0.125000000000000	2.32334310000000
0.150000000000000	2.10024890000000
0.175000000000000	2.09622980000000
0.200000000000000	2.09899780000000
0.225000000000000	2.11587640000000
0.250000000000000	2.11481190000000
    };\label{plots:plot2}

      \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	12.4014146000000
0.0500000000000000	12.4637102000000
0.0750000000000000	12.6249326000000
0.100000000000000	12.6013179000000
0.125000000000000	15.9519327000000
0.150000000000000	18.0335253000000
0.175000000000000	21.2496123000000
0.200000000000000	25.2242159000000
0.225000000000000	28.7116369000000
0.250000000000000	32.3026940000000
    };\label{plots:plot3}

        \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	10.8751961000000
0.0500000000000000	10.9629482000000
0.0750000000000000	11.1019792000000
0.100000000000000	11.3694505000000
0.125000000000000	13.9942019000000
0.150000000000000	16.3220661000000
0.175000000000000	19.8185698000000
0.200000000000000	22.8818713000000
0.225000000000000	26.3680841000000
0.250000000000000	29.4888321000000
    };\label{plots:plot4}
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {r1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {r1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {r1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {r1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {f4b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {f4b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {f4r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {f4r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
    % Second plot
    \nextgroupplot[xlabel={Time (s)},ytick=\empty]
    \addplot[blue, dashed, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {rr1b1.dat};
    \addplot[red, dashed, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {rr1r1.dat};
    \addplot[blue!50, dashed] plot [error bars/.cd, y dir=both, y explicit] table [y] {ff4b1.dat};
    \addplot[red!50, dashed] plot [error bars/.cd, y dir=both, y explicit] table [y] {ff4r1.dat};

      \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	2.35764393039638
0.0500000000000000	2.33148115734427
0.0750000000000000	2.36606524294198
0.100000000000000	2.41925361785438
0.125000000000000	2.46182154202308
0.150000000000000	2.46182154202308
0.175000000000000	2.56962952021873
0.200000000000000	2.57522313065900
0.225000000000000	2.59330370123986
0.250000000000000	2.61511009605251
    };

      \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	2.35764393039638
0.0500000000000000	2.33148115734427
0.0750000000000000	2.36606524294198
0.100000000000000	2.41925361785438
0.125000000000000	2.46182154202308
0.150000000000000	2.46182154202308
0.175000000000000	2.56962952021873
0.200000000000000	2.57522313065900
0.225000000000000	2.59330370123986
0.250000000000000	2.61511009605251
    };

      \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	9.03089260000000
0.0500000000000000	9.54416030000000
0.0750000000000000	10.2894634000000
0.100000000000000	10.7341415000000
0.125000000000000	11.1060018000000
0.150000000000000	11.8824258000000
0.175000000000000	12.8409401000000
0.200000000000000	14.6911126000000
0.225000000000000	17.7881622000000
0.250000000000000	21.3081175000000
    };

        \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	11.5508532000000
0.0500000000000000	11.6662087000000
0.0750000000000000	12.9902510000000
0.100000000000000	13.6078280000000
0.125000000000000	13.9724122000000
0.150000000000000	14.8066468000000
0.175000000000000	15.9513093000000
0.200000000000000	17.5999110000000
0.225000000000000	20.0942912000000
0.250000000000000	23.4092833000000
    };
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rr1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rr1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rr1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rr1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {ff4b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y 
expr=\thisrow{y}-\thisrow{err}] {ff4b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {ff4r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {ff4r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];    
        \end{groupplot}
    % Shared legend with tabular for two columns
  \path (group c1r1.south west) -- (group c2r1.south east)
    node[midway, below, yshift=-10mm] { % Adjust yshift to move the legend down
      \begin{tabular}{cc}
        \ref{plots:plot1} Past $\dr_{1}(\c=1)$ &  \ref{plots:plot2} Past $\dr_{1}(\c=2)$ \\
        \ref{plots:plot3} Past $\df_{4}(\c=1)$ & 
 \ref{plots:plot4}  Past $\df_{4}(\c=2)$ \\
         \ref{plots:plot5} Future $\dr_{1}(\c=1)$ &  \ref{plots:plot6} Future $\dr_{1}(\c=2)$ \\
        \ref{plots:plot7} Future $\df_{4}(\c=1)$ & 
 \ref{plots:plot8} Future $\df_{4}(\c=2)$ \\
      \end{tabular}
    };
  
            \node at (-0.3,-0.8){\ref{f:pred1-c}};
      \node at (4,-0.8){\ref{f:pred1-d}};
\end{tikzpicture}

==> figure/or7.tex <==








%\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1cm,
        },
        width=0.55\linewidth,
        height=0.5\linewidth,
        xmin=0.025, xmax=0.75,
        ymin=5, ymax=50,
        xtick={0.025,0.75},
        ytick={5,50},
        xticklabel style={
            anchor=near xticklabel,
            /pgf/number format/precision=3,
            /pgf/number format/fixed
        },   y label style={at={(axis description cs:0.3,.5)},anchor=south}
    ]
    
    % First plot
    \nextgroupplot[xlabel={Time (s)}, ylabel={Orientation}]
    \addplot[blue, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {ooo1.dat};\label{plots:plot1}
    \addplot[red, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {ooo2.dat};\label{plots:plot2}
    \addplot[blue!50] plot [error bars/.cd, y dir=both, y explicit] table [y] {ooo3.dat};\label{plots:plot3}
    \addplot[red!50] plot [error bars/.cd, y dir=both, y explicit] table [y] {ooo4.dat};\label{plots:plot4}
    
    % Second plot
    \nextgroupplot[xlabel={Time (s)},ytick=\empty]
        \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	-41.6792613000000
0.0500000000000000	-42.2386183000000
0.0750000000000000	-42.5648132000000
0.100000000000000	-43.7285352000000
0.125000000000000	-44.3196276000000
0.150000000000000	-43.7711087000000
0.175000000000000	-42.7746146000000
0.200000000000000	-42.0250773000000
0.225000000000000	-40.3950229000000
0.250000000000000	-38.3728662000000
	
    };

      \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
      line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	-39.9141964000000
0.0500000000000000	-39.9561790000000
0.0750000000000000	-39.7465051000000
0.100000000000000	-38.9835153000000
0.125000000000000	-38.4171368000000
0.150000000000000	-38.9911767000000
0.175000000000000	-38.8453885000000
0.200000000000000	-37.6434888000000
0.225000000000000	-36.8070397000000
0.250000000000000	-36.6417220000000
    };

      \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	19.8877997000000
0.0500000000000000	18.4604621000000
0.0750000000000000	16.1761019000000
0.100000000000000	14.3008724000000
0.125000000000000	13.7804646000000
0.150000000000000	13.3131043000000
0.175000000000000	14.7395512000000
0.200000000000000	19.4361955000000
0.225000000000000	25.0760277000000
0.250000000000000	29.8495486000000
    };

        \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
0.0250000000000000	21.1209839000000
0.0500000000000000	20.0046540000000
0.0750000000000000	17.1933271000000
0.100000000000000	15.6393110000000
0.125000000000000	14.4078466000000
0.150000000000000	13.0265277000000
0.175000000000000	12.7887703000000
0.200000000000000	14.9008184000000
0.225000000000000	18.5379993000000
0.250000000000000	22.7078399000000
    };
    \addplot[blue,dashed, line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {rrr1b1.dat};\label{plots:plot5}
    \addplot[red, dashed,line width=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y] {rrr1r1.dat};\label{plots:plot6}
    \addplot[blue!50,dashed] plot [error bars/.cd, y dir=both, y explicit] table [y] {rrf4b1.dat};\label{plots:plot7}
    \addplot[red!50,dashed ] plot [error bars/.cd, y dir=both, y explicit] table [y] {rrf4r1.dat};\label{plots:plot8}
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rrr1b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rrr1b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rrr1r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rrr1r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rrf4b1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rrf4b1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {rrf4r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {rrf4r1.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
    \end{groupplot}
    
    % Shared legend with tabular for two columns
  \path (group c1r1.south west) -- (group c2r1.south east)
    node[midway, below, yshift=-10mm] { % Adjust yshift to move the legend down
      \begin{tabular}{cc}
        \ref{plots:plot1} Past $\dr_{1}(\c=1)$ &  \ref{plots:plot2} Past $\dr_{1}(\c=2)$ \\
        \ref{plots:plot3} Past $\df_{4}(\c=1)$ & 
 \ref{plots:plot4}  Past $\df_{4}(\c=2)$ \\
         \ref{plots:plot5} Future $\dr_{1}(\c=1)$ &  \ref{plots:plot6} Future $\dr_{1}(\c=2)$ \\
        \ref{plots:plot7} Future $\df_{4}(\c=1)$ & 
 \ref{plots:plot8} Future $\df_{4}(\c=2)$ \\
      \end{tabular}
    };
  
  % Other nodes for reference, adjust positioning as necessary
      \node at (-0.8,-0.8){\ref{f:human_reaching-e}};
\node at (4,-0.8){\ref{f:human_reaching-f}};
\end{tikzpicture}

==> figure/or8.tex <==

















%\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.8cm,
        },
        width=0.39\linewidth,
        height=0.4\linewidth,
        xmin=0.025, xmax=0.75,
        ymin=0.4, ymax=0.9,
        xtick={0.025,0.75},
        ytick={0.4,0.9},
        xticklabel style={
            anchor=near xticklabel,
            /pgf/number format/precision=3,
                /pgf/number format/fixed}, 
    y label style={at={(axis description cs:0.3,.5)},anchor=south},
           xlabel style={at={(axis description cs:0.5,0.1)},anchor=north}, 
    ]
    
    % First plot
\nextgroupplot[
    ylabel={\footnotesize Accuracy ($\%$)},
    title={Button $1$ and $2$},
    title style={fill=red!20, text=red, draw=black, very thick, rounded corners},
    axis lines=left,
]    \addplot[blue] plot [error bars/.cd, y dir=both, y explicit] table [y] {h1.dat};\label{plots:plot1}
    \addplot[red] plot [error bars/.cd, y dir=both, y explicit] table [y] {h2.dat};\label{plots:plot2}

\nextgroupplot[
 %   ylabel={\footnotesize Accuracy ($\%$)},
    title={Button $2$ and $3$},
    title style={fill=red!20, text=red, draw=black, very thick, rounded corners},
    axis lines=left,ytick=\empty
]    \addplot[blue] plot [error bars/.cd, y dir=both, y explicit] table [y] {hh1.dat};\label{plots:plot1}
    \addplot[red] plot [error bars/.cd, y dir=both, y explicit] table [y] {hh2.dat};\label{plots:plot2}

\nextgroupplot[
 %   ylabel={\footnotesize Accuracy ($\%$)},
    title={Button $3$ and $4$},
    title style={fill=red!20, text=red, draw=black, very thick, rounded corners},
    axis lines=left,ytick=\empty
]    \addplot[blue] plot [error bars/.cd, y dir=both, y explicit] table [y] {hhh1.dat};\label{plots:plot1}
    \addplot[red] plot [error bars/.cd, y dir=both, y explicit] table [y] {hhh2.dat};\label{plots:plot2}
    \end{groupplot}
    
    % 共享图例

\end{tikzpicture}

==> figure/or9.tex <==






\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.8cm,
        },
        width=0.39\linewidth,
        height=0.4\linewidth,
        xmin=0.025, xmax=0.75,
        ymin=-20, ymax=210,
        xtick={0.025,0.75},
        ytick={-20,210},
        xticklabel style={
            anchor=near xticklabel,
            /pgf/number format/precision=3,
            /pgf/number format/fixed},
    y label style={at={(axis description cs:0.3,.6)},anchor=south},
           xlabel style={at={(axis description cs:0.5,0)},anchor=north}, 
    ]
    
    % First plot
    \nextgroupplot[xlabel={Time (s)}, ylabel={$D$},axis lines = left]
    \addplot[blue] plot [error bars/.cd, y dir=both, y explicit] table [y] {d1.dat};
    \addplot[red] plot [error bars/.cd, y dir=both, y explicit] table [y] {d2.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {d1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {d1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {d2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {d2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

    \nextgroupplot[xlabel={Time (s)},axis lines = left,ytick=\empty]
    \addplot[blue] plot [error bars/.cd, y dir=both, y explicit] table [y] {dd1.dat};
    \addplot[red] plot [error bars/.cd, y dir=both, y explicit] table [y] {dd2.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {dd1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {dd1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {dd2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {dd2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

    \nextgroupplot[xlabel={Time (s)},axis lines = left,ytick=\empty]
    \addplot[blue] plot [error bars/.cd, y dir=both, y explicit] table [y] {ddd1.dat};
    \addplot[red] plot [error bars/.cd, y dir=both, y explicit] table [y] {ddd2.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {ddd1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {ddd1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{error}/2.5] {ddd2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{error}/2.5] {ddd2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
    \end{groupplot}
    
    % 共享图例
   \path (group c1r1.south) -- node[midway, below, yshift=-10mm,xshift=12mm] {
        \ref{plots:plot1} $\dr$
        \ref{plots:plot2} $\df$
    } (group c2r1.south);

\node at (-0.8,-0.8){\ref{f:human_reaching-b}};
\node at (2.5,-0.8){\ref{f:human_reaching-c}};
\node at (5.2,-0.8){\ref{f:human_reaching-d}};
\end{tikzpicture}

==> figure/pred2.tex <==




 \begin{tikzpicture}
  \begin{axis}[
        ylabel=  Accuracy ($\%$),
        xmin=0.025, xmax=1.2,
        ymin=0.4, ymax=1,
        xtick={0.025,1.2},
        ytick={0.4,1},
        legend style={legend columns=2},
    y label style={at={(axis description cs:0.3,.5)},anchor=south},
               xlabel style={at={(axis description cs:0.5,0.2)},anchor=north}, 
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.53\linewidth,%
height = 0.45\linewidth,%
axis lines = left,  
title style={fill=red!20, text=red, draw=black, very thick, rounded corners},
title={Linear \gls{ptp} Movement}]
 \addplot[blue]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {f1.dat};
 \addplot[red]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {f2.dat};
 \addplot[brown]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {f3.dat};
 \addplot[black]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {f4.dat};
\end{axis}
  \draw[<->, ultra thick, green] (1.9,0.1) -- (1.9,0.8);
\node at (0.5,0.4)[right,text=green,opacity=.25,text opacity=1]{increase};
        \draw [<->, ultra thick, red] (2.2,1.7) --  (2.7,1.7);
      \node at (0.5,1.6)[right,text=red,opacity=.25,text opacity=1]{less time};
\end{tikzpicture}

==> figure/pred3.tex <==




\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
 \begin{axis}[
 %       ylabel=Accuracy,
        xmin=0.025, xmax=1.5,
        ymin=0.4, ymax=1,
        xtick={0.025,1.5},
        ytick={0.4,1},
        legend style={legend columns=2},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
               xlabel style={at={(axis description cs:0.5,0.2)},anchor=north}, 
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.53\linewidth,%
height = 0.45\linewidth,%
  axis lines = left,title style={fill=red!20, text=red, draw=black, very thick, rounded corners},
title={Curved \gls{ptp} Movement}]]
 \addplot[blue]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {s1.dat};
 \addplot[red]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {s2.dat};
 \addplot[brown]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {s3.dat};
 \addplot[black]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {s4.dat};
\end{axis}
  \draw[<->, ultra thick, green] (0.3,0.6) -- (0.3,2);
       \node at (0.3,1)[right,text=green,opacity=.25,text opacity=1]{$40\%$ increase};
        \draw [<->, ultra thick, red] (0.4,2) --  (2.4,2);
      \node at (0.3,1.5)[right,text=red,opacity=.25,text opacity=1]{$80\%$ less time};
\end{tikzpicture}

==> figure/pred4.tex <==


\begin{tikzpicture}
 \begin{axis}[
        xlabel=Time $(s)$,
        ylabel=Accuracy,
        xmin=0.025, xmax=0.75,
        ymin=0.4, ymax=0.9,
        xtick={0.025,0.75},
        ytick={0.4,0.9},
        legend style={legend columns=1},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=north west,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.37\linewidth,%
height = 0.5\linewidth,%
  axis lines = left]
 \addplot[blue]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y] {h1.dat};
 \addplot[red]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y] {h2.dat};
\end{axis}
%\node at (0,-0.8){\ref{f:human_reaching-b}};
\end{tikzpicture}

==> figure/pred5.tex <==


\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
 \begin{axis}[
        xlabel=Time $(s)$,
%        ylabel=Accuracy,
        xmin=0.025, xmax=0.75,
        ymin=0.4, ymax=0.9,
        xtick={0.025,0.75},
        ytick={0.4,0.9},
        legend style={legend columns=1},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=south east,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.37\linewidth,%
height = 0.5\linewidth,%
  axis lines = left,
  ytick=\empty, 
    y axis line style={draw=none},  y axis line style={draw=none},    legend style={font=\small}]
%\addplot [mark=*,blue]table[x=x,y=y] {l1.dat};
%\addplot [mark=x,red]table[x=x,y=y] {l2.dat};
%\addplot [mark=square,brown]table[x=x,y=y] {l3.dat};
%\addplot [mark=diamond*,black]table[x=x,y=y] {l4.dat};
 \addplot[blue]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {hh1.dat};
 \addplot[red]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {hh2.dat};
\addlegendentry{$\dr$};
\addlegendentry{$\df$};
\end{axis}
% \node at (0,-0.8){\ref{f:human_reaching-c}};
    \end{tikzpicture}

==> figure/pred6.tex <==


\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
 \begin{axis}[
        xlabel=Time $(s)$,
 %       ylabel=Accuracy,
        xmin=0.025, xmax=0.75,
        ymin=0.4, ymax=0.9,
        xtick={0.025,0.75},
        ytick={0.4,0.9},
        legend style={legend columns=1},
    every axis y label/.style={at={(current axis.north west)},above=1mm},
        legend pos=south east,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.37\linewidth,%
height = 0.5\linewidth,%
  axis lines = left,
  ytick=\empty, 
    y axis line style={draw=none},    legend style={font=\small}]
%\addplot [mark=*,blue]table[x=x,y=y] {l1.dat};
%\addplot [mark=x,red]table[x=x,y=y] {l2.dat};
%\addplot [mark=square,brown]table[x=x,y=y] {l3.dat};
%\addplot [mark=diamond*,black]table[x=x,y=y] {l4.dat};
 \addplot[blue]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {hh1.dat};
 \addplot[red]plot [
error bars/.cd,
y dir=both, y explicit,
] table [y ] {hh2.dat};
\end{axis}
% \node at (0,-0.8){\ref{f:human_reaching-d}};
    \end{tikzpicture}

==> figure/ptp.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        xtick={-50,-15},%
        ytick={-25,10},%
        xmin=-50,%
        xmax=-10,%
        ymin=-25,%
        ymax=10,
        xlabel={\scriptsize  Medio-lateral position(\si{\cm})},
        ylabel={\scriptsize Ventral position(\si{\cm})},
    width= 0.58\linewidth,%
height = 0.5\linewidth,%
    y label style={at={(axis description cs:0.3,.5)},anchor=south},
               xlabel style={at={(axis description cs:0.5,0.1)},anchor=north}, 
    title style={fill=red!20, text=red, draw=black, very thick, rounded corners},
title={Linear PTP Movement}]
]

    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
        -33.3968000000000	-6.37240000000000
-33.0959000000000	-6.35550000000000
-32.8100000000000	-6.35550000000000
-32.4883000000000	-6.38890000000000
-32.1049000000000	-6.36110000000000
-31.6256000000000	-6.43990000000000
-31.0916000000000	-6.43260000000000
-30.5318000000000	-6.42150000000000
-29.9557000000000	-6.42880000000000
-29.3914000000000	-6.44010000000000
-28.8477000000000	-6.43610000000000
-28.3091000000000	-6.42400000000000
-27.7141000000000	-6.45940000000000
-27.1388000000000	-6.45930000000000
-26.6116000000000	-6.44690000000000
-26.0791000000000	-6.45940000000000
-25.5089000000000	-6.47330000000000
-25.0152000000000	-6.48470000000000
-24.5760000000000	-6.49200000000000
-24.1723000000000	-6.46180000000000
-23.8926000000000	-6.45650000000000
-23.6739000000000	-6.47340000000000
-23.5264000000000	-6.47300000000000
-23.4355000000000	-6.46400000000000
-23.4291000000000	-6.45390000000000
-23.4291000000000	-6.46180000000000
-23.4285000000000	-6.46770000000000
-23.4315000000000	-6.46390000000000
-23.4292000000000	-6.45920000000000
-23.4301000000000	-6.47370000000000
-23.4300000000000	-6.45610000000000
-23.4361000000000	-6.47040000000000
-23.4329000000000	-6.46790000000000
-23.4352000000000	-6.47010000000000
-23.4355000000000	-6.47560000000000
-23.4424000000000	-6.55040000000000
-23.4174000000000	-6.79890000000000
-23.3983000000000	-7.08880000000000
-23.4321000000000	-7.46830000000000
-23.4263000000000	-7.88260000000000
-23.4213000000000	-8.33670000000000
-23.4079000000000	-8.88970000000000
-23.4145000000000	-9.49250000000000
-23.4178000000000	-10.0697000000000
-23.4339000000000	-10.6250000000000
-23.4346000000000	-11.1786000000000
-23.4307000000000	-11.7351000000000
-23.4380000000000	-12.2727000000000
-23.4762000000000	-12.8540000000000
-23.4947000000000	-13.4013000000000
-23.5107000000000	-13.8943000000000
-23.4972000000000	-14.4576000000000
-23.4851000000000	-15.0019000000000
-23.5056000000000	-15.4096000000000
-23.5303000000000	-15.7579000000000
-23.5127000000000	-16.0326000000000
-23.5198000000000	-16.1997000000000
-23.5342000000000	-16.3205000000000
-23.5340000000000	-16.3923000000000
-23.5092000000000	-16.3891000000000
-23.5115000000000	-16.3469000000000
-23.5411000000000	-16.3383000000000
-23.5236000000000	-16.3196000000000
-23.5064000000000	-16.3311000000000
-23.5170000000000	-16.3161000000000
-23.5196000000000	-16.3387000000000
-23.5211000000000	-16.3466000000000
-23.5222000000000	-16.3452000000000
-23.5259000000000	-16.3352000000000
-23.6384000000000	-16.3503000000000
-23.8118000000000	-16.3398000000000
-24.0549000000000	-16.3762000000000
-24.3609000000000	-16.3586000000000
-24.7187000000000	-16.3338000000000
-25.1742000000000	-16.3345000000000
-25.6882000000000	-16.3216000000000
-26.2356000000000	-16.3503000000000
-26.8178000000000	-16.2947000000000
-27.3791000000000	-16.3389000000000
-27.9326000000000	-16.3014000000000
-28.5135000000000	-16.2595000000000
-29.0753000000000	-16.2813000000000
-29.6414000000000	-16.2929000000000
-30.2191000000000	-16.2513000000000
-30.7668000000000	-16.2567000000000
-31.3130000000000	-16.1867000000000
-31.7922000000000	-16.2294000000000
-32.3159000000000	-16.2561000000000
-32.7311000000000	-16.2775000000000
-33.0016000000000	-16.1740000000000
-33.2112000000000	-16.2304000000000
-33.3971000000000	-16.1950000000000
-33.5115000000000	-16.2096000000000
-33.5494000000000	-16.2443000000000
-33.5428000000000	-16.2191000000000
-33.5368000000000	-16.2108000000000
-33.5104000000000	-16.2538000000000
-33.5567000000000	-16.1440000000000
-33.5642000000000	-16.1732000000000
-33.5030000000000	-16.1821000000000
-33.5357000000000	-16.1943000000000
-33.5454000000000	-16.1949000000000
-33.5455000000000	-16.1888000000000
-33.5464000000000	-16.1733000000000
-33.5479000000000	-16.1426000000000
-33.5359000000000	-16.0890000000000
-33.4527000000000	-15.6357000000000
-33.4682000000000	-15.1775000000000
-33.5488000000000	-14.8515000000000
-33.5330000000000	-14.4768000000000
-33.4790000000000	-13.8589000000000
-33.5064000000000	-13.2144000000000
-33.4809000000000	-12.7159000000000
-33.4711000000000	-12.0840000000000
-33.4958000000000	-11.5703000000000
-33.4963000000000	-11.0473000000000
-33.4705000000000	-10.5292000000000
-33.4360000000000	-9.87900000000000
-33.4525000000000	-9.40190000000000
-33.4322000000000	-8.85450000000000
-33.4605000000000	-8.32890000000000
-33.4521000000000	-7.78640000000000
-33.3988000000000	-7.35690000000000
-33.4239000000000	-6.98330000000000
-33.4317000000000	-6.69360000000000
-33.4395000000000	-6.52870000000000
-33.4477000000000	-6.43110000000000
-33.4276000000000	-6.30360000000000
-33.4077000000000	-6.36380000000000
-33.4038000000000	-6.38750000000000
-33.4307000000000	-6.37960000000000
-33.3924000000000	-6.55500000000000
-33.4039000000000	-6.45780000000000
-33.4255000000000	-6.40250000000000
-33.4359000000000	-6.37820000000000
-33.4409000000000	-6.36860000000000
-33.4391000000000	-6.37070000000000
-33.4445000000000	-6.37990000000000
-33.4429000000000	-6.38020000000000
-33.4434000000000	-6.38090000000000
  };



  \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
 -33.3804000000000	-6.36650000000000
-33.0553000000000	-6.31200000000000
-32.8422000000000	-6.39600000000000
-32.5210000000000	-6.34090000000000
-32.1215000000000	-6.36270000000000
-31.6481000000000	-6.40060000000000
-31.1217000000000	-6.42440000000000
-30.5446000000000	-6.40610000000000
-30.0098000000000	-6.42810000000000
-29.4750000000000	-6.43000000000000
-28.8953000000000	-6.44210000000000
-28.3028000000000	-6.41510000000000
-27.7704000000000	-6.45910000000000
-27.2356000000000	-6.45730000000000
-26.6682000000000	-6.44880000000000
-26.0854000000000	-6.46730000000000
-25.5351000000000	-6.45960000000000
-25.0358000000000	-6.46320000000000
-24.6008000000000	-6.48530000000000
-24.2141000000000	-6.47360000000000
-23.9205000000000	-6.46630000000000
-23.6969000000000	-6.47310000000000
-23.5337000000000	-6.46350000000000
-23.4369000000000	-6.45040000000000
-23.3980000000000	-6.46330000000000
-23.4179000000000	-6.47640000000000
-23.4252000000000	-6.45340000000000
-23.4183000000000	-6.45730000000000
-23.4280000000000	-6.46430000000000
-23.4439000000000	-6.46780000000000
-23.4246000000000	-6.46170000000000
-23.4299000000000	-6.46740000000000
-23.4276000000000	-6.46380000000000
-23.4275000000000	-6.46060000000000
-23.4222000000000	-6.45010000000000
-23.4091000000000	-6.24440000000000
-23.4247000000000	-6.01430000000000
-23.4197000000000	-5.71280000000000
-23.4212000000000	-5.32400000000000
-23.4484000000000	-4.87450000000000
-23.4109000000000	-4.34530000000000
-23.4201000000000	-3.80810000000000
-23.4404000000000	-3.21380000000000
-23.4675000000000	-2.63560000000000
-23.4764000000000	-2.07570000000000
-23.4748000000000	-1.51090000000000
-23.5087000000000	-0.928100000000000
-23.5157000000000	-0.389500000000000
-23.5133000000000	0.161000000000000
-23.4936000000000	0.755600000000000
-23.4843000000000	1.31780000000000
-23.5108000000000	1.85320000000000
-23.5032000000000	2.33490000000000
-23.5059000000000	2.73250000000000
-23.5030000000000	3.04420000000000
-23.5015000000000	3.27030000000000
-23.4820000000000	3.43520000000000
-23.4980000000000	3.53830000000000
-23.5106000000000	3.57280000000000
-23.4773000000000	3.54560000000000
-23.4725000000000	3.52760000000000
-23.4884000000000	3.50880000000000
-23.4881000000000	3.50330000000000
-23.4831000000000	3.50490000000000
-23.4831000000000	3.51270000000000
-23.4868000000000	3.52810000000000
-23.4886000000000	3.53040000000000
-23.4884000000000	3.52600000000000
-23.6068000000000	3.52750000000000
-23.7517000000000	3.51500000000000
-23.9745000000000	3.53520000000000
-24.2996000000000	3.53760000000000
-24.6851000000000	3.51700000000000
-25.0977000000000	3.52030000000000
-25.6104000000000	3.53430000000000
-26.1614000000000	3.54670000000000
-26.7377000000000	3.56220000000000
-27.3080000000000	3.55670000000000
-27.8880000000000	3.55790000000000
-28.4414000000000	3.55250000000000
-29.0005000000000	3.54700000000000
-29.5631000000000	3.57870000000000
-30.1183000000000	3.58380000000000
-30.6566000000000	3.54830000000000
-31.1639000000000	3.60440000000000
-31.7503000000000	3.64090000000000
-32.2683000000000	3.62320000000000
-32.6229000000000	3.59660000000000
-32.9052000000000	3.63760000000000
-33.1491000000000	3.64490000000000
-33.3408000000000	3.57290000000000
-33.4607000000000	3.58950000000000
-33.4721000000000	3.64260000000000
-33.4379000000000	3.61500000000000
-33.4558000000000	3.59390000000000
-33.4748000000000	3.63740000000000
-33.5184000000000	3.61560000000000
-33.4842000000000	3.61200000000000
-33.4452000000000	3.62730000000000
-33.4661000000000	3.62270000000000
-33.4741000000000	3.61740000000000
-33.4743000000000	3.61170000000000
-33.4722000000000	3.60510000000000
-33.4830000000000	3.58720000000000
-33.4873000000000	3.53930000000000
-33.4294000000000	2.86500000000000
-33.4533000000000	2.55140000000000
-33.4849000000000	2.10600000000000
-33.5016000000000	1.57060000000000
-33.5133000000000	1.05800000000000
-33.5530000000000	0.447200000000000
-33.5203000000000	-0.163300000000000
-33.4376000000000	-0.747300000000000
-33.4706000000000	-1.29060000000000
-33.4581000000000	-1.82530000000000
-33.4553000000000	-2.44950000000000
-33.4597000000000	-2.98950000000000
-33.4504000000000	-3.54470000000000
-33.4846000000000	-4.10750000000000
-33.4473000000000	-4.58800000000000
-33.4063000000000	-5.12630000000000
-33.4275000000000	-5.56660000000000
-33.4271000000000	-5.85630000000000
-33.4475000000000	-6.05340000000000
-33.4443000000000	-6.21160000000000
-33.4383000000000	-6.37810000000000
-33.4137000000000	-6.37760000000000
-33.4663000000000	-6.38150000000000
-33.4462000000000	-6.34180000000000
-33.4010000000000	-6.36770000000000
-33.4817000000000	-6.22350000000000
-33.4603000000000	-6.29220000000000
-33.4453000000000	-6.33110000000000
-33.4250000000000	-6.36290000000000
-33.4196000000000	-6.37200000000000
-33.4200000000000	-6.36540000000000
-33.4162000000000	-6.36630000000000
-33.4150000000000	-6.36840000000000
-33.4197000000000	-6.37090000000000
-33.4200000000000	-6.36730000000000
    };

     \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
-34.7161000000000	-5.58660000000000
-34.7014000000000	-5.59130000000000
-34.6630000000000	-5.61100000000000
-34.5745000000000	-5.66910000000000
-34.5089000000000	-5.56380000000000
-34.3442000000000	-5.41740000000000
-34.1176000000000	-5.36920000000000
-33.8198000000000	-5.18700000000000
-33.5792000000000	-4.92070000000000
-33.1156000000000	-4.67420000000000
-32.5680000000000	-4.46300000000000
-31.9235000000000	-4.16800000000000
-31.2561000000000	-3.78810000000000
-30.4920000000000	-3.57650000000000
-29.6088000000000	-3.39510000000000
-28.7341000000000	-3.23730000000000
-27.7560000000000	-3.13510000000000
-26.8259000000000	-3.08900000000000
-25.9278000000000	-3.06760000000000
-25.1120000000000	-3.12300000000000
-24.4149000000000	-3.22490000000000
-23.8221000000000	-3.40890000000000
-23.3897000000000	-3.62550000000000
-23.0881000000000	-3.87700000000000
-22.9722000000000	-4.17660000000000
-23.0293000000000	-4.48840000000000
-23.2541000000000	-4.73500000000000
-23.5922000000000	-4.91290000000000
-23.9693000000000	-5.07350000000000
-24.3915000000000	-5.26530000000000
-24.8083000000000	-5.44820000000000
-25.1456000000000	-5.65390000000000
-25.5107000000000	-5.83620000000000
-25.8292000000000	-6.03530000000000
-26.1980000000000	-6.21170000000000
-26.3211000000000	-6.38670000000000
-26.3971000000000	-6.56650000000000
-26.2854000000000	-6.75200000000000
-26.0524000000000	-6.88950000000000
-25.7299000000000	-7.01430000000000
-25.2464000000000	-7.17340000000000
-24.8023000000000	-7.27190000000000
-24.4307000000000	-7.32690000000000
-24.1223000000000	-7.32780000000000
-23.9360000000000	-7.28500000000000
-23.8244000000000	-7.24810000000000
-23.8274000000000	-7.27250000000000
-23.8046000000000	-7.42930000000000
-23.8568000000000	-7.65030000000000
-24.0573000000000	-7.91930000000000
-24.3049000000000	-8.26450000000000
-24.5809000000000	-8.67780000000000
-24.8902000000000	-9.16480000000000
-25.2150000000000	-9.71140000000000
-25.5436000000000	-10.3848000000000
-25.8757000000000	-11.1212000000000
-26.1670000000000	-11.9575000000000
-26.4000000000000	-12.8407000000000
-26.5886000000000	-13.7952000000000
-26.7059000000000	-14.7902000000000
-26.7368000000000	-15.8685000000000
-26.6579000000000	-16.8848000000000
-26.4629000000000	-17.8722000000000
-26.1091000000000	-18.7773000000000
-25.7298000000000	-19.5215000000000
-25.3579000000000	-20.1516000000000
-24.8997000000000	-20.6625000000000
-24.5233000000000	-21.1076000000000
-24.3330000000000	-21.4688000000000
-24.1687000000000	-21.7014000000000
-23.9959000000000	-21.8013000000000
-23.9979000000000	-21.7842000000000
-24.2413000000000	-21.6876000000000
-24.5653000000000	-21.4049000000000
-24.8919000000000	-20.9578000000000
-25.4174000000000	-20.6297000000000
-26.1458000000000	-20.4354000000000
-26.8441000000000	-20.2826000000000
-27.7059000000000	-20.1413000000000
-28.6285000000000	-19.9223000000000
-29.3689000000000	-19.7568000000000
-30.1015000000000	-19.5538000000000
-30.9464000000000	-19.3300000000000
-31.7086000000000	-19.0192000000000
-32.4652000000000	-18.8081000000000
-33.1846000000000	-18.5017000000000
-33.8260000000000	-18.2241000000000
-34.2575000000000	-17.9221000000000
-34.8597000000000	-17.6079000000000
-35.4114000000000	-17.3379000000000
-35.5902000000000	-17.1106000000000
-35.8768000000000	-16.8462000000000
-36.1234000000000	-16.4558000000000
-36.1668000000000	-16.1273000000000
-36.1680000000000	-15.6464000000000
-36.2957000000000	-15.2160000000000
-36.1798000000000	-14.8834000000000
-35.9639000000000	-14.4520000000000
-35.7565000000000	-13.9676000000000
-35.6424000000000	-13.6206000000000
-35.4138000000000	-13.2321000000000
-35.1586000000000	-13.0269000000000
-34.8747000000000	-13.0186000000000
-34.6316000000000	-13.0430000000000
-34.5495000000000	-13.0961000000000
-34.5990000000000	-13.2349000000000
-34.6035000000000	-13.5695000000000
-34.6957000000000	-13.7742000000000
-34.8360000000000	-13.9421000000000
-35.0342000000000	-14.0229000000000
-35.2233000000000	-14.1652000000000
-35.3970000000000	-14.3618000000000
-35.5750000000000	-14.5710000000000
-35.5876000000000	-14.7639000000000
-35.5143000000000	-15.0388000000000
-35.6022000000000	-15.1830000000000
-35.4893000000000	-15.2215000000000
-35.2205000000000	-15.1838000000000
-34.9358000000000	-14.9723000000000
-34.7958000000000	-14.6495000000000
-34.5562000000000	-14.2524000000000
-34.4513000000000	-13.7551000000000
-34.3787000000000	-13.1904000000000
-34.3725000000000	-12.6222000000000
-34.4151000000000	-11.9597000000000
-34.5422000000000	-11.1514000000000
-34.6362000000000	-10.4131000000000
-34.7737000000000	-9.50680000000000
-34.8756000000000	-8.52490000000000
-34.8124000000000	-7.50520000000000
-34.7544000000000	-6.46460000000000
-34.5525000000000	-5.47150000000000
-34.4817000000000	-4.42360000000000
-34.4614000000000	-3.55640000000000
-34.6468000000000	-2.76210000000000
-34.8290000000000	-1.94020000000000
-34.8275000000000	-1.46120000000000
-34.9661000000000	-1.29820000000000
-35.0610000000000	-1.34030000000000
-35.2055000000000	-1.42530000000000
    };

        \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
-34.6988000000000	-5.75440000000000
-34.6636000000000	-5.76670000000000
-34.6411000000000	-5.77480000000000
-34.6008000000000	-5.78990000000000
-34.5301000000000	-5.74160000000000
-34.3232000000000	-5.60470000000000
-34.0476000000000	-5.60630000000000
-33.8463000000000	-5.39150000000000
-33.4581000000000	-5.16820000000000
-33.0525000000000	-4.95610000000000
-32.5381000000000	-4.75650000000000
-31.9405000000000	-4.46160000000000
-31.1779000000000	-4.17840000000000
-30.3929000000000	-3.88740000000000
-29.5285000000000	-3.69950000000000
-28.5604000000000	-3.54900000000000
-27.5718000000000	-3.51100000000000
-26.5905000000000	-3.53080000000000
-25.6598000000000	-3.59140000000000
-24.8302000000000	-3.70490000000000
-24.1190000000000	-3.93060000000000
-23.5441000000000	-4.19900000000000
-23.1481000000000	-4.43390000000000
-22.8835000000000	-4.75260000000000
-22.8349000000000	-4.99980000000000
-22.9554000000000	-5.26760000000000
-23.1810000000000	-5.45000000000000
-23.5331000000000	-5.60440000000000
-23.9518000000000	-5.69440000000000
-24.4165000000000	-5.82320000000000
-24.8380000000000	-5.95260000000000
-25.2268000000000	-6.09560000000000
-25.5900000000000	-6.23880000000000
-25.9776000000000	-6.37570000000000
-26.3747000000000	-6.50870000000000
-26.5858000000000	-6.66220000000000
-26.6965000000000	-6.90170000000000
-26.6737000000000	-7.16860000000000
-26.5310000000000	-7.45490000000000
-26.3018000000000	-7.71670000000000
-25.9964000000000	-7.92900000000000
-25.6247000000000	-8.14240000000000
-25.2603000000000	-8.34170000000000
-24.8141000000000	-8.44680000000000
-24.5308000000000	-8.48050000000000
-24.2851000000000	-8.43780000000000
-24.1485000000000	-8.25620000000000
-24.1556000000000	-7.94950000000000
-24.2549000000000	-7.49810000000000
-24.4056000000000	-6.95300000000000
-24.5685000000000	-6.23410000000000
-24.7284000000000	-5.30080000000000
-24.7929000000000	-4.33830000000000
-24.7960000000000	-3.30870000000000
-24.7680000000000	-2.25560000000000
-24.6590000000000	-1.17190000000000
-24.4699000000000	-0.0788000000000000
-24.2823000000000	1.01160000000000
-24.0878000000000	1.98640000000000
-23.9456000000000	2.88380000000000
-23.8815000000000	3.83430000000000
-23.8870000000000	4.77430000000000
-23.9461000000000	5.65160000000000
-24.0614000000000	6.44800000000000
-24.2099000000000	7.21350000000000
-24.3602000000000	7.92830000000000
-24.5516000000000	8.51330000000000
-24.7748000000000	8.95790000000000
-24.9731000000000	9.24630000000000
-25.1477000000000	9.39380000000000
-25.3059000000000	9.39350000000000
-25.4813000000000	9.17200000000000
-25.6615000000000	8.90150000000000
-25.8965000000000	8.51650000000000
-26.1885000000000	8.06810000000000
-26.5846000000000	7.55880000000000
-27.0609000000000	7.04590000000000
-27.6574000000000	6.55500000000000
-28.2871000000000	6.12350000000000
-28.9471000000000	5.72260000000000
-29.6476000000000	5.46980000000000
-30.3469000000000	5.18910000000000
-31.0691000000000	4.89520000000000
-31.8412000000000	4.62350000000000
-32.5746000000000	4.33170000000000
-33.2865000000000	4.05950000000000
-34.0353000000000	3.77470000000000
-34.7366000000000	3.44270000000000
-35.4045000000000	3.08310000000000
-35.9657000000000	2.64570000000000
-36.3962000000000	2.23480000000000
-36.7520000000000	2.03060000000000
-36.9905000000000	1.86490000000000
-37.1152000000000	1.83880000000000
-37.1457000000000	1.81520000000000
-37.1262000000000	1.92760000000000
-36.8029000000000	2.22670000000000
-36.5369000000000	2.50390000000000
-36.0441000000000	2.78500000000000
-35.4768000000000	3.19320000000000
-34.8845000000000	3.52260000000000
-34.3361000000000	3.76620000000000
-33.9321000000000	3.89420000000000
-33.6240000000000	3.88680000000000
-33.5054000000000	3.79480000000000
-33.5095000000000	3.64020000000000
-33.6849000000000	3.55570000000000
-34.0232000000000	3.60370000000000
-34.1899000000000	3.81130000000000
-34.1740000000000	4.02850000000000
-34.2021000000000	4.15470000000000
-34.3032000000000	4.42360000000000
-34.5103000000000	4.71900000000000
-34.7967000000000	4.94740000000000
-35.1654000000000	5.06150000000000
-35.3636000000000	4.76190000000000
-35.8406000000000	4.36820000000000
-36.2960000000000	3.77890000000000
-36.5182000000000	2.93190000000000
-36.8398000000000	1.96530000000000
-36.8907000000000	0.971000000000000
-36.9621000000000	-0.329100000000000
-37.0360000000000	-1.41720000000000
-37.1249000000000	-2.54990000000000
-37.1359000000000	-3.50800000000000
-37.0479000000000	-4.60140000000000
-36.9492000000000	-5.42500000000000
-36.7247000000000	-6.41520000000000
-36.5023000000000	-7.19140000000000
-35.9753000000000	-8.15820000000000
-35.5804000000000	-8.97470000000000
-35.1705000000000	-9.73830000000000
-34.7035000000000	-10.4955000000000
-34.2622000000000	-11.2202000000000
-33.8835000000000	-11.7931000000000
-33.7444000000000	-12.2390000000000
-33.7358000000000	-12.5578000000000
-33.7243000000000	-12.6445000000000
-33.8259000000000	-12.5804000000000
-33.9926000000000	-12.2732000000000
    };
    \end{axis}
\draw[->, line width=1pt,red] (2,1.6) -- (1.5,1.6); 
\draw[->, line width=1pt,red] (1.1,1.5) -- (1.1,2); 
\draw[->, line width=1pt,red] (1.5,2) -- (2,2); 
\draw[->, line width=1pt,red] (2.1,2) -- (2.1,1.5); 
\draw[->, line width=1pt,blue] (2,1.2) -- (1.5,1.2); 
\draw[->, line width=1pt,blue] (2.1,0.9) -- (2.1,1.4); 
\draw[->, line width=1pt,blue]  (1.1,1.4) -- (1.1,0.9); 
\draw[->, line width=1pt,blue] (1.5,0.9) -- (2,0.9); 
\filldraw[black] (2.3,1.5) circle (3pt) node[anchor=west]{};
 %   \node at (-0.5,-0.8){\ref{f:setup-b}};
    \end{tikzpicture}

==> figure/ptp2.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1cm,
        },
[
 %       xtick={-10,0,10},%
 %       ytick={-18,0,18},%
        xmin=-15,%
        xmax=15,%
        ymin=-18,%
        ymax=18,
    width= 0.58\linewidth,%
height = 0.6\linewidth,%
        y label style={at={(axis description cs:0.3,.5)},anchor=south},
    ]
    
    % First plot
    \nextgroupplot[  xlabel={Horizontal (\si{\cm})}, ylabel={Vertical (\si{\cm})}]
   \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
    4.53720000000000	0.0235000000000014
4.17280000000000	0.0358999999999980
3.74160000000000	0.0247999999999990
3.30190000000000	0.0533999999999992
2.70440000000000	0.0716999999999985
2.11380000000000	0.0380999999999972
1.55130000000000	0.0894999999999982
1.02050000000000	0.0814999999999998
0.475400000000000	0.0480999999999995
-0.113600000000000	0.0420999999999992
-0.670500000000000	0.0788000000000011
-1.21930000000000	0.121199999999999
-1.76540000000000	0.0536999999999978
-2.33140000000000	0.0422000000000026
-2.86350000000000	0.0396000000000015
-3.35700000000000	0.0254000000000019
-3.77400000000000	0.0346000000000004
-4.10300000000000	0.0394999999999982
-4.37950000000000	0.0863999999999976
-4.53890000000000	0.0899999999999977
-4.66920000000000	0.0165999999999997
-4.73940000000000	-0.00149999999999864
-4.74520000000000	0.0689999999999998
-4.71840000000000	0.0892999999999972
-4.68210000000000	0.0360999999999990
-4.72330000000000	0.0175999999999988
-4.72430000000000	0.0492999999999995
-4.68890000000000	0.0571000000000026
-4.70970000000000	0.0468000000000018
-4.71680000000000	0.0425000000000011
-4.71260000000000	0.0512000000000000
-4.70940000000000	0.0526999999999987
-4.70350000000000	0.0334999999999980
-4.70070000000000	-0.000799999999998136
-4.74730000000000	-0.593599999999998
-4.73680000000000	-0.953800000000001
-4.74330000000000	-1.35730000000000
-4.75830000000000	-1.87360000000000
-4.77440000000000	-2.45860000000000
-4.81440000000000	-3.05060000000000
-4.83860000000000	-3.57010000000000
-4.78010000000000	-4.19290000000000
-4.84080000000000	-4.82920000000000
-4.86020000000000	-5.39570000000000
-4.82770000000000	-5.86550000000000
-4.82040000000000	-6.44130000000000
-4.87010000000000	-7.08470000000000
-4.94550000000000	-7.70920000000000
-4.91390000000000	-8.22880000000000
-4.88930000000000	-8.74530000000000
-4.88580000000000	-9.25140000000000
-4.95430000000000	-9.54180000000000
-4.98580000000000	-9.78720000000000
-4.96200000000000	-9.96850000000000
-4.90770000000000	-10.2066000000000
-5.00040000000000	-10.1481000000000
-4.90510000000000	-10.1972000000000
-4.97970000000000	-10.1325000000000
-4.94210000000000	-10.1434000000000
-4.93200000000000	-9.90270000000000
-4.94590000000000	-10.0052000000000
-4.95270000000000	-10.0651000000000
-4.95730000000000	-10.1241000000000
-4.95970000000000	-10.1519000000000
-4.96570000000000	-10.1454000000000
-4.96800000000000	-10.1505000000000
-4.94610000000000	-10.1462000000000
-4.89590000000000	-10.1578000000000
-4.81590000000000	-10.1610000000000
-4.14840000000000	-10.0887000000000
-3.77830000000000	-10.0105000000000
-3.19820000000000	-10.1114000000000
-2.69860000000000	-10.0959000000000
-2.18470000000000	-10.0269000000000
-1.72870000000000	-9.94500000000000
-1.03470000000000	-10.0821000000000
-0.473900000000000	-10.2482000000000
0.0417999999999999	-10.1558000000000
0.607800000000000	-10.0041000000000
1.31380000000000	-10.0317000000000
1.86390000000000	-10.1616000000000
2.35550000000000	-10.1885000000000
2.81670000000000	-10.1243000000000
3.40310000000000	-10.0989000000000
3.99310000000000	-10.1657000000000
4.28760000000000	-10.1707000000000
4.40380000000000	-10.0175000000000
4.74500000000000	-10.0068000000000
4.99410000000000	-10.1421000000000
5.04800000000000	-10.1485000000000
5.02020000000000	-10.0918000000000
5.14320000000000	-10.1312000000000
4.81600000000000	-9.95390000000000
4.88850000000000	-10.0254000000000
4.96320000000000	-10.0387000000000
5.03120000000000	-10.0552000000000
5.08300000000000	-10.0817000000000
5.10290000000000	-10.1066000000000
5.09470000000000	-10.1013000000000
5.10270000000000	-10.1067000000000
5.11340000000000	-10.0821000000000
5.12590000000000	-10.0534000000000
5.13820000000000	-9.95980000000000
5.14850000000000	-9.80350000000000
5.09550000000000	-8.82800000000000
5.16350000000000	-8.47240000000000
5.23010000000000	-8.00390000000000
5.17900000000000	-7.39980000000000
5.15360000000000	-6.75540000000000
5.23630000000000	-6.13800000000000
5.17080000000000	-5.65800000000000
5.15630000000000	-5.08580000000000
5.17550000000000	-4.45820000000000
5.23310000000000	-3.90160000000000
5.26170000000000	-3.37420000000000
5.22500000000000	-2.78680000000000
5.22260000000000	-2.17730000000000
5.27580000000000	-1.70100000000000
5.23670000000000	-1.23930000000000
5.21040000000000	-0.814499999999998
5.20280000000000	-0.438700000000000
5.24070000000000	-0.238999999999999
5.22980000000000	-0.0557000000000016
5.22980000000000	0.0345000000000027
5.26340000000000	0.0677000000000021
5.26160000000000	0.0706000000000017
5.32610000000000	0.0512000000000000
5.26000000000000	0.0187999999999988
5.25080000000000	0.00690000000000168
5.28020000000000	0.0132999999999981
5.27750000000000	0.0302000000000021
5.27110000000000	0.0348000000000013
5.27610000000000	0.0189000000000021
5.27200000000000	0.0141999999999996
5.26920000000000	0.0129999999999995
5.27140000000000	0.0124000000000024
5.26890000000000	0.0144000000000005
5.27430000000000	0.0132000000000005
5.27060000000000	0.0216000000000008
5.26860000000000	0.0235000000000014
5.27080000000000	0.0242000000000019
5.27340000000000	0.0262000000000000
5.26860000000000	0.0321000000000026
5.27030000000000	0.0329999999999984
5.27290000000000	0.0329000000000008
5.26790000000000	0.0411000000000001
5.26450000000000	0.0422000000000026
5.26570000000000	0.0466999999999985
5.26800000000000	0.0363999999999976
5.26560000000000	0.0399000000000001
5.26260000000000	0.0399999999999977
5.26050000000000	0.0408999999999992
5.26620000000000	0.0423999999999978
5.26640000000000	0.0442999999999984
5.26400000000000	0.0437000000000012
5.26720000000000	0.0358999999999980
5.26710000000000	0.0307000000000016
5.25720000000000	0.0283999999999992
5.25370000000000	0.0401000000000010
5.25500000000000	0.0343000000000018
5.25530000000000	0.0300000000000011
5.25690000000000	0.0259000000000015
5.25360000000000	0.0262999999999977
5.25230000000000	0.0244000000000028
5.25580000000000	0.0204999999999984
5.25650000000000	0.0190999999999974
5.25390000000000	0.0259999999999991
5.25990000000000	0.0279999999999973
5.26460000000000	0.0213000000000022
5.26590000000000	0.0250000000000000
5.26460000000000	0.0305000000000007
5.25980000000000	0.0288000000000011
5.26100000000000	0.0307999999999993
5.26020000000000	0.0331999999999994
5.25800000000000	0.0394999999999982
5.25410000000000	0.0452999999999975
5.26100000000000	0.0358000000000004
5.26290000000000	0.0367999999999995
5.25730000000000	0.0401999999999987
5.25560000000000	0.0363999999999976
5.25850000000000	0.0358000000000004
5.26460000000000	0.0379999999999996
5.26560000000000	0.0324999999999989
5.26600000000000	0.0303999999999974
5.26460000000000	0.0305000000000007
5.26520000000000	0.0326999999999998
5.26260000000000	0.0345000000000027
5.26280000000000	0.0295999999999992
5.26560000000000	0.0302000000000021
5.26790000000000	0.0322999999999979
5.26670000000000	0.0273000000000025
5.26370000000000	0.0267999999999972
5.26610000000000	0.0321000000000026
5.26800000000000	0.0363000000000000
5.27070000000000	0.0300000000000011
5.26950000000000	0.0262999999999977
    };



  \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
 4.78190000000000	0.0427000000000021
4.50170000000000	0.0454999999999984
4.07260000000000	0.0565999999999974
3.58960000000000	0.0502000000000010
3.16850000000000	0.0557000000000016
2.62750000000000	0.0456999999999994
2.07200000000000	0.00199999999999818
1.47210000000000	0.0305000000000007
0.864600000000000	0.108600000000001
0.346100000000000	0.0673999999999978
-0.192800000000000	0.0728999999999985
-0.777900000000000	0.0536000000000001
-1.34460000000000	0.0797000000000026
-1.92080000000000	0.0911000000000001
-2.43920000000000	0.0420999999999992
-2.93680000000000	0.00570000000000164
-3.46690000000000	-0.0151000000000010
-3.89990000000000	0.0302999999999997
-4.17060000000000	0.0541999999999973
-4.38640000000000	0.0379999999999996
-4.57140000000000	0.0247000000000014
-4.68560000000000	0.0439999999999998
-4.73070000000000	0.0401000000000010
-4.73920000000000	0.0754999999999995
-4.70520000000000	0.0670000000000016
-4.70530000000000	0.0103000000000009
-4.72100000000000	0.0233999999999980
-4.74430000000000	0.0461999999999989
-4.69250000000000	0.0516000000000020
-4.71200000000000	0.0495000000000005
-4.71750000000000	0.0427000000000021
-4.71690000000000	0.0454999999999984
-4.71600000000000	0.0547000000000025
-4.71810000000000	0.0625999999999976
-4.69670000000000	0.414800000000002
-4.69630000000000	0.724300000000000
-4.70170000000000	1.13410000000000
-4.68440000000000	1.57720000000000
-4.69470000000000	2.07450000000000
-4.63670000000000	2.65900000000000
-4.62350000000000	3.24740000000000
-4.64780000000000	3.86910000000000
-4.60900000000000	4.45040000000000
-4.61310000000000	4.98860000000000
-4.61310000000000	5.56970000000000
-4.59740000000000	6.11230000000000
-4.58960000000000	6.68350000000000
-4.57620000000000	7.24390000000000
-4.56600000000000	7.79910000000000
-4.55870000000000	8.34350000000000
-4.54520000000000	8.83600000000000
-4.54300000000000	9.26880000000000
-4.53570000000000	9.59970000000000
-4.55110000000000	9.83040000000000
-4.53230000000000	9.99700000000000
-4.52780000000000	10.1163000000000
-4.52350000000000	10.1728000000000
-4.53170000000000	10.1488000000000
-4.53840000000000	10.1019000000000
-4.54280000000000	10.0878000000000
-4.53450000000000	10.0979000000000
-4.53100000000000	10.0990000000000
-4.53940000000000	10.1013000000000
-4.53460000000000	10.1092000000000
-4.53290000000000	10.1172000000000
-4.52970000000000	10.1147000000000
-4.44820000000000	10.1145000000000
-4.29680000000000	10.1082000000000
-4.08790000000000	10.0897000000000
-3.80200000000000	10.1062000000000
-3.43630000000000	10.1064000000000
-3.01870000000000	10.0987000000000
-2.51310000000000	10.0987000000000
-1.97870000000000	10.1219000000000
-1.40370000000000	10.1142000000000
-0.840300000000000	10.1101000000000
-0.277300000000000	10.1248000000000
0.298700000000000	10.1214000000000
0.851300000000000	10.0932000000000
1.39430000000000	10.0837000000000
1.94790000000000	10.0830000000000
2.50120000000000	10.0803000000000
3.05930000000000	10.0647000000000
3.59200000000000	10.0480000000000
4.07600000000000	10.0572000000000
4.45840000000000	10.0763000000000
4.77750000000000	10.0499000000000
5.04880000000000	10.0550000000000
5.23390000000000	10.0326000000000
5.34390000000000	10.0215000000000
5.40190000000000	10.0450000000000
5.42940000000000	10.0350000000000
5.42930000000000	10.0198000000000
5.41150000000000	10.0145000000000
5.40280000000000	10.0106000000000
5.40270000000000	10.0298000000000
5.41140000000000	10.0380000000000
5.39660000000000	10.0264000000000
5.41080000000000	10.0215000000000
5.41430000000000	10.0163000000000
5.39370000000000	9.97270000000000
5.40740000000000	9.85180000000000
5.39880000000000	9.66590000000000
5.40350000000000	9.38340000000000
5.38040000000000	9.01590000000000
5.38870000000000	8.60650000000000
5.37760000000000	8.11460000000000
5.36330000000000	7.57000000000000
5.36120000000000	6.97650000000000
5.35270000000000	6.39010000000000
5.38590000000000	5.82860000000000
5.36220000000000	5.24410000000000
5.31660000000000	4.69300000000000
5.32450000000000	4.15370000000000
5.28760000000000	3.62100000000000
5.28310000000000	3.03240000000000
5.30450000000000	2.48310000000000
5.33330000000000	1.93970000000000
5.27880000000000	1.44050000000000
5.29310000000000	1.02010000000000
5.29220000000000	0.649200000000002
5.29040000000000	0.341100000000000
5.25960000000000	0.206299999999999
5.27560000000000	0.105900000000003
5.28660000000000	0.0404999999999973
5.31270000000000	-0.0218000000000018
5.26270000000000	0.0103000000000009
5.26890000000000	0.0468000000000018
5.26450000000000	0.0596999999999980
5.27290000000000	0.0593000000000018
5.25990000000000	0.0458000000000027
5.26730000000000	0.0382999999999981
5.26970000000000	0.0406999999999982
5.27670000000000	0.0392999999999972
5.27270000000000	0.0435000000000002
5.26800000000000	0.0444000000000017
5.26430000000000	0.0365000000000009
5.26250000000000	0.0386000000000024
5.26090000000000	0.0384999999999991
5.25940000000000	0.0401000000000010
5.25850000000000	0.0389999999999986
5.25660000000000	0.0370000000000005
5.26050000000000	0.0309000000000026
5.25330000000000	0.0375999999999976
5.25420000000000	0.0401000000000010
5.25530000000000	0.0394000000000005
5.25750000000000	0.0394000000000005
5.25700000000000	0.0399999999999977
5.25670000000000	0.0410000000000025
5.25820000000000	0.0362000000000023
5.25600000000000	0.0389999999999986
5.25410000000000	0.0410000000000025
5.25580000000000	0.0413999999999987
5.26200000000000	0.0380999999999972
5.26150000000000	0.0358999999999980
5.25990000000000	0.0379000000000019
5.26090000000000	0.0389000000000010
5.25930000000000	0.0362000000000023
5.26040000000000	0.0286000000000001
5.26400000000000	0.0297000000000025
5.26740000000000	0.0247999999999990
5.26860000000000	0.0288000000000011
5.26570000000000	0.0338000000000022
5.26410000000000	0.0338999999999999
5.26220000000000	0.0339999999999975
5.26140000000000	0.0334999999999980
5.25940000000000	0.0353000000000009
5.25860000000000	0.0360999999999990
5.26060000000000	0.0358000000000004
5.26000000000000	0.0370000000000005
5.26000000000000	0.0326000000000022
5.26000000000000	0.0310000000000002
5.26290000000000	0.0288000000000011
5.26310000000000	0.0264000000000010
5.26370000000000	0.0247000000000014
5.25790000000000	0.0271000000000015
5.26170000000000	0.0262000000000000
5.26620000000000	0.0247999999999990
5.26630000000000	0.0250999999999976
5.26310000000000	0.0271000000000015
5.25950000000000	0.0350999999999999
5.25860000000000	0.0346999999999980
5.25840000000000	0.0360999999999990
5.26060000000000	0.0338000000000022
5.26040000000000	0.0345000000000027
5.26200000000000	0.0324000000000012
5.26210000000000	0.0338000000000022
5.26160000000000	0.0339999999999975
5.26030000000000	0.0300999999999988
5.25460000000000	0.0286999999999978
5.25320000000000	0.0319000000000017
5.25480000000000	0.0326999999999998
5.25170000000000	0.0300999999999988
5.25000000000000	0.0333000000000027
5.24630000000000	0.0351999999999975
5.25200000000000	0.0348000000000013
    };

     \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
7.37800000000000	-0.0423999999999978
7.12460000000000	0.0254999999999995
6.92220000000000	0.0555999999999983
6.25990000000000	0.0550999999999988
5.35480000000000	-0.0610000000000014
4.82210000000000	0.0928999999999974
3.99020000000000	0.106099999999998
3.03500000000000	-0.0624000000000024
2.29680000000000	-0.0735000000000014
1.65860000000000	-0.0492000000000019
0.441900000000000	-0.131999999999999
-0.0243000000000002	0.0524000000000001
-0.537700000000000	-0.0216999999999985
-1.17950000000000	-0.203699999999998
-1.74280000000000	-0.319200000000001
-2.31300000000000	-0.335199999999998
-2.79800000000000	-0.414299999999997
-3.22250000000000	-0.583499999999998
-3.57550000000000	-0.726900000000001
-3.78890000000000	-1.09180000000000
-3.93510000000000	-1.03000000000000
-4.14630000000000	-1.11160000000000
-4.21420000000000	-1.16110000000000
-4.12470000000000	-1.06720000000000
-3.98170000000000	-0.923899999999998
-3.78820000000000	-0.780000000000001
-3.47040000000000	-0.626799999999997
-3.24630000000000	-0.248000000000002
-2.82030000000000	-0.140899999999999
-2.33180000000000	-0.0620999999999981
-2.04760000000000	0.00149999999999864
-1.79030000000000	0.0651000000000011
-1.59390000000000	0.118000000000001
-1.87710000000000	0.138099999999997
-2.39850000000000	0.675599999999997
-2.24070000000000	0.268099999999998
-2.34810000000000	0.0538000000000011
-2.57220000000000	0.0196000000000026
-2.80380000000000	0.100799999999998
-3.02850000000000	0.397100000000000
-3.38880000000000	0.917500000000001
-3.42620000000000	1.37950000000000
-3.50790000000000	1.42130000000000
-3.64050000000000	1.44270000000000
-3.74640000000000	1.39270000000000
-3.93930000000000	1.29050000000000
-3.98460000000000	0.921300000000002
-3.92960000000000	0.311800000000000
-3.95530000000000	-0.428600000000000
-3.85400000000000	-1.26580000000000
-3.85610000000000	-1.96660000000000
-3.63990000000000	-3.19340000000000
-3.64920000000000	-4.12460000000000
-3.46400000000000	-5.22200000000000
-3.29450000000000	-6.38370000000000
-3.11740000000000	-7.48210000000000
-2.88580000000000	-8.78740000000000
-2.89890000000000	-9.79370000000000
-2.64930000000000	-10.8684000000000
-2.65140000000000	-11.8589000000000
-2.53820000000000	-13.2025000000000
-2.49660000000000	-14.1158000000000
-2.37160000000000	-15.1722000000000
-2.34690000000000	-15.7258000000000
-2.31720000000000	-16.3921000000000
-2.33740000000000	-16.6539000000000
-2.26960000000000	-16.8194000000000
-2.25130000000000	-16.9869000000000
-2.27920000000000	-16.9451000000000
-2.24480000000000	-16.8475000000000
-2.13600000000000	-16.3641000000000
-1.78350000000000	-16.4197000000000
-1.77390000000000	-15.8884000000000
-1.63670000000000	-15.4468000000000
-0.627100000000000	-15.6330000000000
-0.100900000000000	-14.9661000000000
0.657500000000000	-14.6123000000000
1.03800000000000	-13.7523000000000
2.22860000000000	-13.4399000000000
3.20500000000000	-12.9448000000000
4.12410000000000	-12.4698000000000
5.16390000000000	-11.8446000000000
5.86930000000000	-11.3186000000000
6.84100000000000	-10.9531000000000
7.23370000000000	-10.4546000000000
6.71570000000000	-10.4181000000000
7.47220000000000	-9.42070000000000
7.74840000000000	-9.33070000000000
7.84460000000000	-8.81960000000000
7.75790000000000	-8.62640000000000
7.65570000000000	-8.26940000000000
7.40630000000000	-7.78220000000000
7.37770000000000	-7.58600000000000
7.27730000000000	-7.47470000000000
7.12330000000000	-7.13690000000000
6.95020000000000	-7.24570000000000
6.68390000000000	-7.51850000000000
6.54160000000000	-7.71000000000000
6.68950000000000	-8.01940000000000
6.60500000000000	-8.30930000000000
6.60540000000000	-8.56440000000000
6.51860000000000	-8.71360000000000
6.60330000000000	-8.89100000000000
6.53630000000000	-9.06070000000000
6.68300000000000	-9.32750000000000
6.90850000000000	-9.59180000000000
6.94360000000000	-9.75730000000000
7.14800000000000	-9.95670000000000
7.32290000000000	-10.4361000000000
7.29830000000000	-10.6726000000000
7.22420000000000	-10.9119000000000
7.48550000000000	-11.3309000000000
7.80130000000000	-11.5008000000000
7.86840000000000	-11.6173000000000
7.78440000000000	-11.5765000000000
7.65580000000000	-11.4086000000000
7.84640000000000	-10.8251000000000
7.86480000000000	-10.2347000000000
7.81000000000000	-9.52120000000000
7.83600000000000	-8.72750000000000
7.80100000000000	-7.69130000000000
7.90200000000000	-6.74780000000000
7.84840000000000	-5.64960000000000
8.04390000000000	-4.60860000000000
7.99050000000000	-3.52010000000000
7.89880000000000	-2.46160000000000
7.85130000000000	-1.34190000000000
7.76190000000000	-0.292399999999998
7.65290000000000	0.757799999999998
7.44330000000000	1.73540000000000
7.20950000000000	2.76250000000000
6.99280000000000	3.56300000000000
6.84240000000000	4.32250000000000
6.71090000000000	4.89610000000000
6.66770000000000	5.33010000000000
6.58030000000000	5.55610000000000
6.55490000000000	5.60410000000000
6.59330000000000	5.62220000000000
6.62940000000000	5.54990000000000
6.68730000000000	5.41050000000000
6.74840000000000	5.23340000000000
6.78220000000000	5.03490000000000
6.83280000000000	4.85010000000000
6.93380000000000	4.63040000000000
7.03560000000000	4.36420000000000
7.11640000000000	4.08970000000000
7.22140000000000	3.76920000000000
7.32710000000000	3.42950000000000
7.39370000000000	3.05690000000000
7.43890000000000	2.65120000000000
7.49890000000000	2.21960000000000
7.51830000000000	1.75790000000000
7.50970000000000	1.24930000000000
7.46100000000000	0.781099999999998
7.43240000000000	0.318799999999999
7.39820000000000	-0.148000000000002
7.33760000000000	-0.606599999999997
7.40170000000000	-1.04950000000000
7.41600000000000	-1.43580000000000
7.36040000000000	-1.76330000000000
7.37620000000000	-2.02210000000000
7.48100000000000	-2.29540000000000
7.56110000000000	-2.47270000000000
7.53020000000000	-2.54990000000000
7.54000000000000	-2.55530000000000
7.59820000000000	-2.56540000000000
7.62230000000000	-2.57680000000000
7.58320000000000	-2.48570000000000
7.62180000000000	-2.41890000000000
7.54330000000000	-2.31840000000000
7.50960000000000	-2.15540000000000
7.50960000000000	-1.96320000000000
7.47700000000000	-1.74520000000000
7.43610000000000	-1.55510000000000
7.38780000000000	-1.26280000000000
7.38240000000000	-0.952600000000001
7.37850000000000	-0.689999999999998
7.37620000000000	-0.453199999999998
7.38970000000000	-0.195699999999999
7.39250000000000	0.0514999999999986
7.41320000000000	0.285199999999998
7.37630000000000	0.494999999999999
7.37680000000000	0.669499999999999
7.37620000000000	0.850099999999998
7.32470000000000	0.979500000000002
7.28020000000000	1.08470000000000
7.24370000000000	1.16630000000000
7.24710000000000	1.24630000000000
7.22230000000000	1.31280000000000
7.25870000000000	1.31540000000000
7.24180000000000	1.32750000000000
7.22400000000000	1.31950000000000
7.26030000000000	1.30380000000000
7.28530000000000	1.21380000000000
7.29130000000000	1.20670000000000
7.27400000000000	1.01600000000000
    };

        \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
7.38420000000000	0.0255999999999972
7.29900000000000	0.00389999999999873
7.10020000000000	0.125000000000000
6.80790000000000	0.102199999999999
6.15580000000000	0.220100000000002
5.28140000000000	0.210300000000001
4.73090000000000	0.0711999999999989
3.97960000000000	0.163000000000000
2.91860000000000	0.0761000000000024
2.09660000000000	0.0468000000000018
1.62550000000000	-0.00400000000000205
0.191200000000000	0.226600000000002
-0.100200000000000	0.256299999999999
-0.448300000000000	0.0208000000000027
-1.35370000000000	0.202300000000002
-1.80460000000000	0.107100000000003
-2.28440000000000	0.0982000000000028
-2.77920000000000	-0.00380000000000109
-3.20640000000000	-0.0290000000000020
-3.55110000000000	-0.0208000000000027
-3.79200000000000	-0.348700000000002
-4.02240000000000	-0.298899999999998
-4.15800000000000	-0.351200000000000
-4.23460000000000	-0.327499999999998
-4.20670000000000	-0.282799999999997
-4.05380000000000	-0.139100000000002
-3.88790000000000	-0.0216999999999985
-3.61490000000000	0.0447000000000003
-3.25780000000000	0.278399999999999
-2.91000000000000	0.415300000000002
-2.48810000000000	0.371600000000001
-2.11070000000000	0.401200000000000
-1.90130000000000	0.466300000000001
-1.72510000000000	0.434300000000002
-1.87640000000000	0.385000000000002
-2.42010000000000	0.661000000000001
-2.38760000000000	0.463499999999999
-2.60360000000000	0.271800000000002
-3.08990000000000	0.447500000000002
-3.11070000000000	0.289999999999998
-3.37960000000000	0.206000000000000
-3.41270000000000	0.0846999999999980
-3.43530000000000	0.00450000000000159
-3.20890000000000	-0.110800000000000
-3.03480000000000	-0.0562999999999988
-2.78870000000000	0.157900000000001
-2.42020000000000	0.496899999999999
-2.16820000000000	1.05270000000000
-1.92630000000000	1.71240000000000
-1.75590000000000	2.46960000000000
-1.64240000000000	3.25950000000000
-1.56190000000000	4.09810000000000
-1.76790000000000	4.96490000000000
-1.87390000000000	5.89470000000000
-1.91550000000000	6.51380000000000
-2.13980000000000	7.23500000000000
-2.38140000000000	7.99300000000000
-2.58520000000000	8.97270000000000
-2.72330000000000	10.0168000000000
-2.94990000000000	11.1009000000000
-3.01220000000000	12.2228000000000
-3.04760000000000	13.0954000000000
-3.11600000000000	13.9481000000000
-3.16770000000000	14.6816000000000
-3.17430000000000	15.1950000000000
-3.23070000000000	15.6115000000000
-3.19350000000000	15.7963000000000
-3.12290000000000	15.8390000000000
-3.08870000000000	15.8003000000000
-3.07740000000000	15.6901000000000
-2.94660000000000	15.4730000000000
-2.74200000000000	15.2759000000000
-2.61530000000000	15.0905000000000
-2.24610000000000	14.8251000000000
-1.86890000000000	14.7003000000000
-1.41900000000000	14.4298000000000
-0.783800000000000	14.2991000000000
-0.0378999999999998	14.0487000000000
0.844000000000000	13.8062000000000
1.67940000000000	13.4813000000000
2.71690000000000	13.3173000000000
3.72460000000000	12.9794000000000
4.69570000000000	12.6444000000000
5.70090000000000	12.3011000000000
6.57720000000000	11.9205000000000
7.61290000000000	12.1121000000000
8.12210000000000	10.9329000000000
8.47840000000000	10.6177000000000
8.94210000000000	9.96670000000000
8.93440000000000	9.91730000000000
8.47650000000000	9.89850000000000
8.27520000000000	9.61440000000000
7.91620000000000	9.43940000000000
7.57510000000000	9.35470000000000
7.21240000000000	9.32170000000000
6.83320000000000	8.97040000000000
6.40900000000000	9.12430000000000
6.35360000000000	8.90180000000000
6.25620000000000	8.75170000000000
6.12290000000000	8.61900000000000
6.23020000000000	8.47590000000000
6.32960000000000	8.27850000000000
6.61170000000000	8.15910000000000
7.02980000000000	8.01590000000000
7.44110000000000	7.92400000000000
7.91630000000000	7.85190000000000
8.18490000000000	7.85300000000000
8.49700000000000	7.96200000000000
8.62950000000000	8.20470000000000
8.64330000000000	8.52030000000000
8.51820000000000	8.69140000000000
8.17370000000000	9.00220000000000
7.80060000000000	9.26820000000000
7.48660000000000	9.43120000000000
7.18900000000000	9.57850000000000
6.87670000000000	9.42570000000000
6.58460000000000	9.20910000000000
6.29000000000000	8.97570000000000
6.20180000000000	8.48510000000000
6.19900000000000	7.78770000000000
6.07030000000000	6.95410000000000
6.06410000000000	5.89510000000000
6.02870000000000	4.92920000000000
6.19660000000000	3.93830000000000
6.08780000000000	2.85630000000000
6.18210000000000	1.97130000000000
6.47900000000000	0.893500000000000
6.78900000000000	-0.0853000000000009
6.93270000000000	-1.08250000000000
7.28670000000000	-1.96910000000000
7.64870000000000	-2.73210000000000
7.97450000000000	-3.50860000000000
8.08060000000000	-4.17570000000000
8.16730000000000	-4.60350000000000
7.98900000000000	-4.94270000000000
7.88790000000000	-5.22660000000000
7.56210000000000	-5.40370000000000
7.75450000000000	-5.39440000000000
7.64380000000000	-5.43630000000000
7.58020000000000	-5.31360000000000
7.41550000000000	-5.02510000000000
7.24730000000000	-4.78770000000000
7.25910000000000	-4.39120000000000
7.40840000000000	-4.06080000000000
7.52340000000000	-3.72800000000000
7.65010000000000	-3.41360000000000
7.65740000000000	-3.12020000000000
7.67640000000000	-2.74420000000000
7.66910000000000	-2.32780000000000
7.48930000000000	-1.93870000000000
7.50160000000000	-1.54300000000000
7.54610000000000	-1.13530000000000
7.49370000000000	-0.729700000000003
7.38530000000000	-0.360300000000001
7.32510000000000	0.0415000000000021
7.27960000000000	0.508999999999998
7.27240000000000	0.905000000000001
7.20240000000000	1.31740000000000
7.15950000000000	1.60110000000000
7.15240000000000	1.87440000000000
7.13710000000000	2.06900000000000
7.15830000000000	2.14620000000000
7.18560000000000	2.17880000000000
7.22610000000000	2.18080000000000
7.23770000000000	2.10800000000000
7.26230000000000	2.02100000000000
7.32910000000000	1.89660000000000
7.32190000000000	1.76720000000000
7.34650000000000	1.64700000000000
7.34550000000000	1.49710000000000
7.34380000000000	1.32610000000000
7.36730000000000	1.16690000000000
7.36380000000000	1.03690000000000
7.30060000000000	0.894499999999999
7.25920000000000	0.699200000000002
7.29920000000000	0.468599999999998
7.28110000000000	0.313299999999998
7.26240000000000	0.113799999999998
7.26650000000000	-0.0971999999999980
7.31250000000000	-0.322199999999998
7.31520000000000	-0.500400000000002
7.33890000000000	-0.689999999999998
7.38770000000000	-0.838200000000001
7.45510000000000	-0.974500000000001
7.49030000000000	-1.10630000000000
7.46020000000000	-1.13100000000000
7.56850000000000	-1.19260000000000
7.57650000000000	-1.19210000000000
7.54350000000000	-1.14290000000000
7.54220000000000	-1.05500000000000
7.55860000000000	-1.01170000000000
7.48200000000000	-0.916000000000003
7.42000000000000	-0.816500000000002
7.39170000000000	-0.692500000000001
7.29150000000000	-0.611399999999998
7.28350000000000	-0.517899999999997
    };    
    % Second plot
    \nextgroupplot[xtick=\empty,ytick=\empty]
    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
 5.22210000000000	-0.00470000000000255
5.22280000000000	-0.00280000000000200
5.21940000000000	-0.00430000000000064
5.21850000000000	-0.00670000000000073
5.22360000000000	-0.00609999999999786
5.23010000000000	-0.0175999999999988
5.23490000000000	-0.0456000000000017
5.16180000000000	-0.451999999999998
5.11860000000000	-0.805000000000001
5.08290000000000	-1.27460000000000
4.93300000000000	-1.66650000000000
4.69880000000000	-2.14630000000000
4.42360000000000	-2.68150000000000
4.07580000000000	-3.20650000000000
3.67050000000000	-3.66420000000000
3.21770000000000	-3.95530000000000
2.76320000000000	-4.35080000000000
2.21180000000000	-4.64450000000000
1.78780000000000	-4.73710000000000
1.21460000000000	-4.88290000000000
0.595600000000000	-5.07180000000000
0.0656999999999997	-5.07280000000000
-0.493400000000000	-4.98370000000000
-1.03410000000000	-4.85700000000000
-1.63170000000000	-4.83280000000000
-2.24720000000000	-4.54770000000000
-2.64050000000000	-4.11810000000000
-3.13910000000000	-3.86010000000000
-3.57120000000000	-3.51820000000000
-3.88520000000000	-3.01760000000000
-4.15250000000000	-2.52580000000000
-4.57060000000000	-2.02790000000000
-4.73950000000000	-1.44200000000000
-4.70640000000000	-1.05750000000000
-4.83670000000000	-0.591000000000003
-4.92970000000000	-0.227100000000002
-4.91740000000000	0.0281999999999982
-4.82200000000000	0.144299999999998
-4.89220000000000	0.184100000000001
-4.92880000000000	0.250900000000001
-4.85550000000000	0.236000000000001
-4.84800000000000	0.154000000000002
-4.90190000000000	0.0797000000000026
-4.92890000000000	0.146199999999999
-4.85590000000000	0.144999999999999
-4.85570000000000	0.177199999999999
-4.85000000000000	0.192300000000000
-4.28210000000000	0.175599999999997
-3.84460000000000	0.121400000000000
-3.49800000000000	-0.00550000000000068
-3.05150000000000	-0.152400000000000
-2.47600000000000	-0.381599999999997
-2.03170000000000	-0.638900000000001
-1.62230000000000	-1.03930000000000
-1.13640000000000	-1.48250000000000
-0.769900000000000	-1.91660000000000
-0.521400000000000	-2.47350000000000
-0.273999999999999	-2.97590000000000
-0.0796000000000006	-3.39310000000000
-0.0242000000000004	-4.00920000000000
-0.000499999999999545	-4.67130000000000
0.106900000000000	-5.15070000000000
0.0191000000000003	-5.66690000000000
-0.146400000000000	-6.40050000000000
-0.272600000000000	-6.86710000000000
-0.519900000000000	-7.39350000000000
-0.900100000000001	-7.89230000000000
-1.31290000000000	-8.44760000000000
-1.56800000000000	-8.85730000000000
-2.07200000000000	-9.14460000000000
-2.57100000000000	-9.50620000000000
-2.93820000000000	-9.79210000000000
-3.58840000000000	-10.0339000000000
-4.12990000000000	-10.1042000000000
-4.41460000000000	-10.0483000000000
-4.61160000000000	-10.0866000000000
-4.96460000000000	-10.0158000000000
-5.14050000000000	-10.0322000000000
-5.07640000000000	-10.0900000000000
-5.05520000000000	-10.0557000000000
-5.15600000000000	-9.99760000000000
-4.60520000000000	-10.0489000000000
-4.78370000000000	-10.0463000000000
-4.91890000000000	-10.0247000000000
-5.01840000000000	-10.0107000000000
-5.06090000000000	-10.0031000000000
-5.07740000000000	-9.94490000000000
-5.06980000000000	-9.75480000000000
-5.04340000000000	-8.93140000000000
-4.97230000000000	-8.57630000000000
-4.73690000000000	-8.11390000000000
-4.55200000000000	-7.51720000000000
-4.09120000000000	-6.88580000000000
-3.67080000000000	-6.43850000000000
-3.27330000000000	-6.12020000000000
-2.89990000000000	-5.73640000000000
-2.30780000000000	-5.48420000000000
-1.82030000000000	-5.30470000000000
-1.24820000000000	-5.05680000000000
-0.696700000000000	-5.00490000000000
-0.0953999999999994	-4.90810000000000
0.508700000000000	-4.95700000000000
1.01850000000000	-5.03430000000000
1.61150000000000	-5.13460000000000
2.14720000000000	-5.35910000000000
2.58640000000000	-5.60490000000000
3.12250000000000	-5.96640000000000
3.58820000000000	-6.27870000000000
3.92160000000000	-6.82400000000000
4.22340000000000	-7.28660000000000
4.54660000000000	-7.65730000000000
4.73410000000000	-8.26900000000000
4.89910000000000	-8.78630000000000
4.94650000000000	-9.22960000000000
5.03120000000000	-9.54090000000000
4.99500000000000	-9.82310000000000
5.04640000000000	-10.0471000000000
5.04090000000000	-10.2035000000000
4.95920000000000	-10.1994000000000
5.04570000000000	-10.1622000000000
4.99570000000000	-10.2031000000000
5.02870000000000	-9.98560000000000
5.07600000000000	-9.98420000000000
5.04980000000000	-10.0689000000000
5.02470000000000	-10.1083000000000
4.98990000000000	-10.1243000000000
4.76170000000000	-10.1293000000000
4.11800000000000	-10.0841000000000
3.78280000000000	-10.0891000000000
3.33470000000000	-9.81530000000000
2.75700000000000	-9.65550000000000
2.24500000000000	-9.59430000000000
1.82840000000000	-9.07370000000000
1.45540000000000	-8.51510000000000
1.10300000000000	-8.22950000000000
0.638000000000000	-7.84540000000000
0.432200000000000	-7.20280000000000
0.306600000000000	-6.59580000000000
0.0975999999999999	-6.17560000000000
-0.0108000000000004	-5.57390000000000
0.0102999999999994	-4.94660000000000
0.0245000000000005	-4.38050000000000
0.184399999999999	-3.83470000000000
0.380300000000000	-3.25490000000000
0.620999999999999	-2.75770000000000
0.872400000000000	-2.29090000000000
1.24800000000000	-1.78700000000000
1.67230000000000	-1.36910000000000
2.06170000000000	-1.04050000000000
2.50690000000000	-0.714100000000002
3.01850000000000	-0.392500000000001
3.54330000000000	-0.175599999999997
4.02050000000000	-0.0709000000000003
4.39410000000000	-0.000900000000001455
4.71340000000000	-0.0158999999999992
4.94530000000000	0.00260000000000105
5.09410000000000	-0.0560999999999979
5.18770000000000	-0.0620000000000005
5.24210000000000	0.0269999999999982
5.26610000000000	0.00230000000000246
5.22900000000000	-0.0372999999999990
5.21130000000000	-0.0129000000000019
5.19890000000000	0.0125999999999976
5.12970000000000	-0.0408999999999992
5.17460000000000	-0.0295000000000016
5.19870000000000	-0.0189999999999998
5.21120000000000	-0.0115000000000009
5.20990000000000	-0.00439999999999827
5.20070000000000	-0.00919999999999845
5.19990000000000	-0.00679999999999836
5.20160000000000	-0.00129999999999768
5.19760000000000	-0.00330000000000155
5.19730000000000	-0.000599999999997181
5.20340000000000	0.00310000000000059
5.20920000000000	0.00129999999999768
5.20710000000000	-0.00330000000000155
5.20560000000000	9.99999999976353e-05
5.21290000000000	-0.00140000000000100
5.21990000000000	-0.00369999999999777
5.22190000000000	-0.00179999999999723
5.22160000000000	0.00219999999999914
5.22550000000000	0.00110000000000241
5.23100000000000	-0.00249999999999773
5.23040000000000	-0.00110000000000241
5.22970000000000	0.00190000000000055
5.23200000000000	-0.00269999999999868
5.23290000000000	-0.00480000000000018
5.22860000000000	-0.00210000000000150
5.22320000000000	-0.00409999999999968
5.21850000000000	-0.00779999999999745
5.21960000000000	-0.00919999999999845
5.22450000000000	-0.00339999999999918
5.22360000000000	-0.00350000000000250
5.22040000000000	-0.00299999999999727
5.22060000000000	0.000700000000000500
5.22560000000000	0.00339999999999918
    };



  \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
5.21650000000000	-0.00230000000000246
5.21580000000000	-0.00260000000000105
5.21870000000000	-0.00600000000000023
5.22260000000000	-0.0206000000000017
5.23250000000000	-0.0432000000000016
5.18750000000000	-0.488999999999999
5.14790000000000	-0.877600000000001
5.03630000000000	-1.27760000000000
4.90620000000000	-1.67680000000000
4.68880000000000	-2.22240000000000
4.40470000000000	-2.74960000000000
3.99360000000000	-3.17980000000000
3.57570000000000	-3.77960000000000
3.13820000000000	-4.06770000000000
2.68900000000000	-4.25990000000000
2.17480000000000	-4.62180000000000
1.61180000000000	-4.84810000000000
1.07520000000000	-4.91780000000000
0.519900000000000	-5.11830000000000
-0.00270000000000010	-5.06850000000000
-0.611600000000000	-4.91850000000000
-1.13710000000000	-4.83980000000000
-1.66470000000000	-4.77260000000000
-2.26690000000000	-4.47210000000000
-2.73180000000000	-4.12890000000000
-3.18310000000000	-3.82870000000000
-3.58280000000000	-3.42300000000000
-3.90750000000000	-2.92530000000000
-4.23620000000000	-2.51590000000000
-4.55560000000000	-1.97710000000000
-4.71830000000000	-1.37930000000000
-4.76940000000000	-0.948599999999999
-4.83900000000000	-0.563499999999999
-4.91870000000000	-0.147399999999999
-4.94530000000000	0.0156000000000006
-4.84520000000000	0.133999999999998
-4.84950000000000	0.242599999999999
-4.92460000000000	0.290800000000002
-4.92030000000000	0.240800000000002
-4.85240000000000	0.157900000000001
-4.86130000000000	0.154399999999998
-4.88780000000000	0.175700000000001
-4.85870000000000	0.164299999999997
-4.85710000000000	0.189400000000001
-4.48700000000000	0.160800000000000
-4.25810000000000	0.239800000000002
-3.84040000000000	0.263700000000000
-3.43840000000000	0.353699999999998
-3.01480000000000	0.474300000000000
-2.45980000000000	0.683499999999998
-1.90970000000000	0.942099999999999
-1.53710000000000	1.35220000000000
-1.08130000000000	1.75500000000000
-0.675600000000000	2.20270000000000
-0.342900000000000	2.64950000000000
-0.126000000000001	3.18500000000000
0.123200000000000	3.77090000000000
0.273600000000000	4.29500000000000
0.244000000000000	4.83790000000000
0.316900000000000	5.40420000000000
0.296500000000000	5.98970000000000
0.142700000000001	6.53670000000000
-0.0233000000000004	7.10530000000000
-0.239700000000001	7.62970000000000
-0.536700000000000	8.09950000000000
-0.926400000000000	8.56830000000000
-1.29770000000000	9.00770000000000
-1.69050000000000	9.32410000000000
-2.22490000000000	9.67520000000000
-2.66940000000000	9.92700000000000
-3.14160000000000	10.0917000000000
-3.61490000000000	10.2433000000000
-3.94690000000000	10.2880000000000
-4.19440000000000	10.2715000000000
-4.40930000000000	10.2684000000000
-4.57860000000000	10.3331000000000
-4.61320000000000	10.2698000000000
-4.60760000000000	10.2352000000000
-4.62940000000000	10.2928000000000
-4.61820000000000	10.3173000000000
-4.58110000000000	10.2669000000000
-4.59950000000000	10.2526000000000
-4.61390000000000	10.2626000000000
-4.58680000000000	10.1419000000000
-4.57550000000000	9.89620000000000
-4.55530000000000	9.58080000000000
-4.50850000000000	9.20300000000000
-4.40640000000000	8.73090000000000
-4.27150000000000	8.25460000000000
-4.00150000000000	7.72710000000000
-3.66450000000000	7.17590000000000
-3.34380000000000	6.69780000000000
-2.95020000000000	6.30710000000000
-2.50130000000000	5.91810000000000
-1.96770000000000	5.64470000000000
-1.49590000000000	5.45550000000000
-0.953700000000001	5.25710000000000
-0.429300000000001	5.12560000000000
0.165400000000000	5.06080000000000
0.719600000000000	5.08860000000000
1.28160000000000	5.17480000000000
1.85390000000000	5.29290000000000
2.39130000000000	5.48010000000000
2.91050000000000	5.74620000000000
3.37820000000000	6.08380000000000
3.82490000000000	6.44100000000000
4.25330000000000	6.82740000000000
4.56940000000000	7.31770000000000
4.85500000000000	7.78440000000000
5.08910000000000	8.26120000000000
5.24620000000000	8.77700000000000
5.34410000000000	9.20840000000000
5.38960000000000	9.53950000000000
5.43040000000000	9.80080000000000
5.42560000000000	9.96450000000000
5.39970000000000	10.0593000000000
5.41270000000000	10.1157000000000
5.41940000000000	10.0987000000000
5.40960000000000	10.0486000000000
5.40280000000000	10.0285000000000
5.40740000000000	10.0208000000000
5.39190000000000	10.0398000000000
5.30570000000000	10.0612000000000
5.11740000000000	10.0523000000000
4.83240000000000	10.0338000000000
4.54700000000000	10.0124000000000
4.14240000000000	9.94520000000000
3.67620000000000	9.85660000000000
3.23240000000000	9.66170000000000
2.70050000000000	9.36620000000000
2.17460000000000	9.04540000000000
1.75590000000000	8.66990000000000
1.39960000000000	8.22370000000000
1.04220000000000	7.73250000000000
0.784300000000000	7.26390000000000
0.565200000000000	6.77420000000000
0.380500000000001	6.18020000000000
0.280700000000000	5.62120000000000
0.247600000000000	5.08120000000000
0.307700000000000	4.50610000000000
0.370600000000000	3.92260000000000
0.509699999999999	3.37450000000000
0.763200000000001	2.85900000000000
1.00630000000000	2.32090000000000
1.33790000000000	1.88490000000000
1.70570000000000	1.49990000000000
2.10350000000000	1.00820000000000
2.56450000000000	0.699599999999998
3.09400000000000	0.504700000000003
3.58400000000000	0.256599999999997
4.01080000000000	0.111900000000003
4.41090000000000	0.0716999999999985
4.76520000000000	-0.00260000000000105
4.95390000000000	-0.00740000000000123
5.10410000000000	0.0389000000000010
5.21090000000000	0.0473000000000013
5.25800000000000	-0.0197999999999979
5.19320000000000	0.0170999999999992
5.20050000000000	0.0221999999999980
5.22390000000000	0.0139999999999986
5.21040000000000	0.0101999999999975
5.13080000000000	-0.0168999999999983
5.17500000000000	-0.00969999999999800
5.19790000000000	-0.000700000000000500
5.20680000000000	0.00210000000000150
5.20560000000000	0.000299999999998590
5.19720000000000	-0.000700000000000500
5.20150000000000	-0.00190000000000055
5.20170000000000	-0.00409999999999968
5.20180000000000	-0.00269999999999868
5.20560000000000	0.00110000000000241
5.20940000000000	0.00360000000000014
5.21350000000000	0.00550000000000068
5.21530000000000	0.00350000000000250
5.22040000000000	0.00169999999999959
5.22190000000000	0.00369999999999777
5.22740000000000	0.00459999999999923
5.22740000000000	0.000299999999998590
5.22810000000000	0.00169999999999959
5.22590000000000	-0.00299999999999727
5.22430000000000	-0.00629999999999882
5.22440000000000	-0.00550000000000068
5.22430000000000	-0.00190000000000055
5.22740000000000	-0.00419999999999732
5.22350000000000	-0.00269999999999868
5.22060000000000	-0.00149999999999864
5.22060000000000	0.00169999999999959
5.21980000000000	0.00649999999999977
5.21820000000000	0.00330000000000155
5.22030000000000	0.00550000000000068
5.22290000000000	0.00769999999999982
5.21980000000000	0.00670000000000073
5.21880000000000	0.00699999999999932
5.22080000000000	0.0113000000000000
5.21830000000000	0.00869999999999891
5.21920000000000	0.00600000000000023
    };

     \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
6.98570000000000	-0.460899999999998
6.98370000000000	-0.461900000000003
6.98170000000000	-0.461399999999998
6.98110000000000	-0.469600000000003
6.98290000000000	-0.476499999999999
6.98340000000000	-0.476499999999999
6.98540000000000	-0.478399999999999
6.98280000000000	-0.488099999999997
6.98140000000000	-0.495499999999998
7.00930000000000	-0.501499999999999
6.95310000000000	-0.494200000000001
6.87970000000000	-0.554199999999997
6.82680000000000	-0.549700000000001
6.71990000000000	-0.351700000000000
6.46780000000000	-0.109399999999999
6.18750000000000	-0.0233000000000004
5.89190000000000	0.272199999999998
5.37540000000000	0.255300000000000
4.96200000000000	0.0303999999999974
4.54980000000000	0.145999999999998
4.05660000000000	-0.0553999999999974
3.44440000000000	-0.618200000000002
2.77630000000000	-1.21550000000000
2.12610000000000	-2.11260000000000
1.34060000000000	-2.78390000000000
0.552000000000000	-3.61780000000000
-0.365300000000001	-4.81610000000000
-1.17830000000000	-5.60200000000000
-1.89570000000000	-6.15050000000000
-2.78850000000000	-7.09290000000000
-3.27400000000000	-7.41630000000000
-4.06710000000000	-8.02120000000000
-4.56690000000000	-8.22400000000000
-4.53600000000000	-8.00950000000000
-4.42400000000000	-7.76730000000000
-4.44780000000000	-7.48340000000000
-4.34530000000000	-7.07250000000000
-4.01510000000000	-6.45340000000000
-3.91260000000000	-6.00650000000000
-3.52060000000000	-5.07050000000000
-3.73830000000000	-5.02780000000000
-3.50380000000000	-4.29440000000000
-3.58280000000000	-3.84650000000000
-3.58620000000000	-3.06540000000000
-3.24850000000000	-1.91050000000000
-2.98600000000000	-0.802400000000000
-3.01880000000000	0.0483999999999980
-2.92790000000000	0.978899999999999
-2.78480000000000	1.66460000000000
-2.46650000000000	2.24130000000000
-2.38530000000000	2.47420000000000
-1.90100000000000	2.71580000000000
-1.27260000000000	2.76420000000000
-0.707899999999999	2.57170000000000
-0.00849999999999937	2.35180000000000
0.871599999999999	2.32590000000000
1.65000000000000	2.36160000000000
2.34690000000000	2.37330000000000
3.11080000000000	2.54150000000000
3.51980000000000	2.38480000000000
3.66740000000000	1.89980000000000
3.89550000000000	1.92550000000000
3.65530000000000	1.49540000000000
3.41640000000000	0.859399999999999
3.38560000000000	0.536399999999998
3.20280000000000	0.420200000000000
2.82430000000000	-0.556200000000001
2.62590000000000	-1.50400000000000
2.42080000000000	-2.63560000000000
1.95420000000000	-3.72790000000000
1.28100000000000	-5.34550000000000
0.637900000000001	-7.10030000000000
0.129000000000001	-7.79890000000000
-0.812900000000001	-9.58030000000000
-1.70360000000000	-10.8610000000000
-2.19380000000000	-11.3167000000000
-3.04280000000000	-12.2291000000000
-4.04470000000000	-13.3495000000000
-4.97350000000000	-14.7611000000000
-5.29310000000000	-15.3150000000000
-5.75350000000000	-16.2078000000000
-6.05510000000000	-17.1019000000000
-5.80890000000000	-17.2106000000000
-5.49130000000000	-16.7905000000000
-5.17970000000000	-16.1193000000000
-4.39070000000000	-15.1488000000000
-4.76420000000000	-16.4498000000000
-4.40090000000000	-16.1233000000000
-3.93930000000000	-15.7401000000000
-3.64080000000000	-15.7418000000000
-3.26620000000000	-15.5760000000000
-2.90830000000000	-15.0642000000000
-2.48990000000000	-14.4154000000000
-2.42120000000000	-14.5405000000000
-2.36010000000000	-14.8084000000000
-1.99430000000000	-14.3651000000000
-1.47310000000000	-14.0620000000000
-0.878500000000000	-13.4875000000000
-0.510800000000000	-13.3583000000000
0.206200000000000	-12.5001000000000
0.812100000000000	-12.0114000000000
1.55670000000000	-10.9987000000000
2.28500000000000	-9.73060000000000
3.05860000000000	-9.03160000000000
3.78230000000000	-7.67420000000000
4.38150000000000	-6.64560000000000
4.97850000000000	-5.81100000000000
5.51000000000000	-4.74610000000000
5.98260000000000	-3.81670000000000
6.54510000000000	-3.06140000000000
7.12110000000000	-2.21100000000000
7.23780000000000	-1.53040000000000
7.69170000000000	-1.40620000000000
8.07680000000000	-0.901900000000001
8.04920000000000	-0.911300000000000
8.44890000000000	-1.64750000000000
8.83690000000000	-1.85440000000000
8.73640000000000	-2.29350000000000
8.70450000000000	-3.05630000000000
8.80570000000000	-3.76320000000000
8.83780000000000	-4.62180000000000
8.64620000000000	-5.68850000000000
8.25760000000000	-6.71270000000000
7.93340000000000	-7.71470000000000
7.63870000000000	-8.95560000000000
7.36440000000000	-10.5160000000000
6.87690000000000	-11.7399000000000
6.48270000000000	-12.3775000000000
6.04500000000000	-13.0467000000000
5.57040000000000	-13.9999000000000
5.29810000000000	-13.6618000000000
4.69760000000000	-13.3016000000000
4.39180000000000	-14.6856000000000
4.14240000000000	-13.6718000000000
3.30770000000000	-13.2928000000000
2.49240000000000	-14.1813000000000
2.08590000000000	-13.7961000000000
1.57280000000000	-13.0615000000000
0.944499999999999	-13.5286000000000
0.554800000000000	-13.7742000000000
0.228700000000001	-13.4248000000000
0.125600000000000	-13.0717000000000
0.0176000000000002	-13.1110000000000
0.322499999999999	-12.1386000000000
0.479300000000001	-11.3922000000000
0.726900000000001	-10.7168000000000
1.27950000000000	-9.52110000000000
1.70880000000000	-8.54100000000000
2.14110000000000	-7.54540000000000
2.65150000000000	-6.91220000000000
3.32620000000000	-5.58830000000000
3.87320000000000	-4.24640000000000
4.50950000000000	-3.50320000000000
5.34140000000000	-2.47270000000000
6.09490000000000	-1.16510000000000
6.81620000000000	-0.472100000000000
7.53090000000000	0.619200000000001
8.23710000000000	1.42130000000000
8.80450000000000	2.02630000000000
9.16620000000000	2.83880000000000
9.51620000000000	3.29170000000000
9.66920000000000	3.90530000000000
9.32940000000000	4.65500000000000
8.98780000000000	5.04820000000000
8.77330000000000	5.26240000000000
8.31270000000000	5.34680000000000
7.76350000000000	5.34400000000000
7.26220000000000	5.11180000000000
6.81490000000000	4.87570000000000
6.54470000000000	4.39770000000000
6.28320000000000	3.94980000000000
6.10530000000000	3.60630000000000
6.01810000000000	3.24730000000000
6.06510000000000	2.89480000000000
6.17440000000000	2.61910000000000
6.37120000000000	2.34050000000000
6.59910000000000	2.02400000000000
6.85910000000000	1.81840000000000
7.12500000000000	1.58650000000000
7.32970000000000	1.36370000000000
7.51070000000000	1.13260000000000
7.61980000000000	0.924900000000002
7.68640000000000	0.687599999999998
7.72530000000000	0.363999999999999
7.73680000000000	-0.0661000000000001
7.68360000000000	-0.417500000000001
7.60880000000000	-0.921600000000001
7.43510000000000	-1.37460000000000
7.28220000000000	-1.72480000000000
7.12940000000000	-2.16310000000000
6.95730000000000	-2.51600000000000
6.75300000000000	-2.71320000000000
6.64950000000000	-2.93560000000000
6.49990000000000	-3.05450000000000
6.39630000000000	-2.95460000000000
6.42260000000000	-2.99370000000000
    };

         \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
6.91350000000000	-0.543299999999999
6.91390000000000	-0.541399999999999
6.91390000000000	-0.545200000000000
6.91590000000000	-0.544900000000001
6.91730000000000	-0.543799999999999
6.91950000000000	-0.542700000000002
6.91900000000000	-0.542800000000000
6.93200000000000	-0.535599999999999
6.93460000000000	-0.520299999999997
6.91300000000000	-0.510399999999999
6.75080000000000	-0.430300000000000
6.59650000000000	-0.410500000000002
6.43630000000000	-0.215600000000001
6.12820000000000	-0.0567000000000007
5.75300000000000	0.0973999999999990
5.24200000000000	0.181400000000002
4.77230000000000	-0.0192999999999984
4.33210000000000	0.0127000000000010
3.79510000000000	-0.202499999999998
3.19780000000000	-0.859600000000000
2.54040000000000	-1.31800000000000
1.88680000000000	-2.32290000000000
1.15810000000000	-2.90930000000000
0.417900000000000	-3.64190000000000
-0.502600000000000	-4.79610000000000
-1.32830000000000	-5.60390000000000
-2.12540000000000	-6.26940000000000
-2.98890000000000	-7.11900000000000
-3.37100000000000	-7.38740000000000
-4.05660000000000	-7.85460000000000
-4.76020000000000	-8.30510000000000
-4.64020000000000	-7.99340000000000
-4.34260000000000	-7.46310000000000
-4.39510000000000	-7.30420000000000
-4.45870000000000	-7.07600000000000
-4.04760000000000	-6.31100000000000
-3.90960000000000	-5.68150000000000
-3.55990000000000	-4.91930000000000
-3.99780000000000	-5.08450000000000
-3.53310000000000	-4.08160000000000
-3.62040000000000	-3.60670000000000
-3.63170000000000	-2.86040000000000
-3.27950000000000	-1.80290000000000
-3.07410000000000	-0.738200000000001
-3.05350000000000	0.0723999999999990
-2.97570000000000	0.971899999999999
-2.84180000000000	1.59690000000000
-2.47320000000000	2.15230000000000
-2.42260000000000	2.28660000000000
-2.06490000000000	2.45340000000000
-1.30650000000000	2.59090000000000
-0.804100000000000	2.40670000000000
-0.0799000000000007	2.21930000000000
0.803200000000000	2.15660000000000
1.61710000000000	2.04970000000000
2.40520000000000	1.93470000000000
3.20990000000000	1.76790000000000
3.85620000000000	2.17390000000000
4.13510000000000	1.92300000000000
4.38620000000000	1.41280000000000
4.45000000000000	1.34710000000000
4.33680000000000	1.46330000000000
4.01640000000000	1.35630000000000
3.79330000000000	1.75880000000000
3.28330000000000	2.06550000000000
2.67490000000000	2.33190000000000
2.11260000000000	2.74040000000000
1.49020000000000	3.07790000000000
0.749200000000000	3.36720000000000
-0.00390000000000015	3.69500000000000
-0.714800000000000	4.09000000000000
-1.41370000000000	4.57170000000000
-2.12830000000000	5.15900000000000
-2.85870000000000	5.79680000000000
-3.53510000000000	6.38780000000000
-4.20880000000000	7.11260000000000
-4.67080000000000	7.93060000000000
-4.69530000000000	8.63500000000000
-4.69830000000000	9.29310000000000
-4.21480000000000	9.87520000000000
-3.99230000000000	10.2920000000000
-3.59640000000000	10.4819000000000
-3.21840000000000	10.6675000000000
-2.82920000000000	10.7987000000000
-2.24190000000000	10.8622000000000
-2.11500000000000	11.0067000000000
-1.95760000000000	11.1927000000000
-1.83400000000000	11.4773000000000
-1.96200000000000	12.0296000000000
-1.95150000000000	12.0937000000000
-2.13880000000000	12.2810000000000
-2.38210000000000	12.3609000000000
-2.50310000000000	12.3996000000000
-2.44890000000000	12.3579000000000
-2.10520000000000	12.2745000000000
-1.48080000000000	12.0948000000000
-0.861000000000000	11.7987000000000
-0.302700000000000	11.1872000000000
0.470300000000000	10.5186000000000
1.34550000000000	9.88820000000000
2.20240000000000	9.24830000000000
3.13520000000000	8.66570000000000
4.01040000000000	8.00250000000000
5.60120000000000	7.17200000000000
6.11270000000000	6.45770000000000
6.43280000000000	5.76000000000000
6.96100000000000	5.01670000000000
7.52730000000000	4.55630000000000
7.95730000000000	3.86930000000000
8.24660000000000	3.72590000000000
8.64290000000000	3.22280000000000
8.94390000000000	3.34340000000000
8.94530000000000	3.31150000000000
9.09930000000000	3.41700000000000
9.06180000000000	3.61290000000000
8.91470000000000	3.68070000000000
8.70570000000000	4.01570000000000
8.43320000000000	4.23920000000000
8.04680000000000	4.62240000000000
7.60880000000000	5.18800000000000
7.17810000000000	5.90830000000000
6.74800000000000	6.85690000000000
6.43070000000000	7.93720000000000
6.24880000000000	8.96030000000000
6.16590000000000	10.0312000000000
6.18410000000000	10.7349000000000
6.14070000000000	11.2168000000000
6.08100000000000	11.5281000000000
6.00320000000000	11.7697000000000
5.80450000000000	11.9946000000000
5.41490000000000	12.0323000000000
4.93770000000000	12.1532000000000
4.40760000000000	12.2897000000000
3.61570000000000	12.3643000000000
2.82260000000000	12.3453000000000
1.90990000000000	12.1374000000000
1.05310000000000	11.9550000000000
0.313000000000000	11.7419000000000
-0.218899999999999	11.4415000000000
-0.326700000000000	11.1125000000000
-0.483000000000000	10.5101000000000
-0.477500000000001	9.64660000000000
-0.114000000000000	8.78070000000000
0.973400000000000	7.38080000000000
1.09610000000000	6.86890000000000
1.87220000000000	5.89050000000000
2.72280000000000	4.97310000000000
3.56370000000000	4.10610000000000
4.49140000000000	3.45410000000000
5.32270000000000	2.86340000000000
6.04740000000000	2.03440000000000
6.79830000000000	1.36530000000000
7.48730000000000	0.608199999999999
8.19100000000000	-0.311900000000003
8.74790000000000	-1.03830000000000
9.09770000000000	-1.62900000000000
9.06800000000000	-1.70390000000000
9.32960000000000	-2.26100000000000
9.25550000000000	-3.04020000000000
9.09820000000000	-3.58420000000000
8.67910000000000	-3.96910000000000
8.01080000000000	-4.08300000000000
7.43190000000000	-4.19080000000000
6.86860000000000	-4.49110000000000
6.29960000000000	-4.94090000000000
5.94900000000000	-5.03550000000000
5.70610000000000	-5.09810000000000
5.58440000000000	-4.91020000000000
5.58030000000000	-4.44560000000000
5.75730000000000	-3.84240000000000
6.08230000000000	-3.76900000000000
6.45470000000000	-3.66000000000000
6.83950000000000	-3.54980000000000
7.18810000000000	-3.24990000000000
7.43600000000000	-2.99920000000000
7.72310000000000	-2.62140000000000
7.92830000000000	-2.61480000000000
8.00410000000000	-2.32860000000000
7.98810000000000	-1.86160000000000
7.89490000000000	-1.42250000000000
7.71490000000000	-1.01030000000000
7.48800000000000	-0.747899999999999
7.26240000000000	-0.415100000000001
6.99860000000000	-0.190600000000001
6.70350000000000	0.115100000000001
6.46530000000000	0.442399999999998
6.29230000000000	0.710600000000000
6.23270000000000	0.807799999999997
6.21650000000000	0.961000000000001
6.33970000000000	0.947699999999998
6.48080000000000	0.707499999999999
6.60680000000000	0.613200000000001
6.77760000000000	0.550099999999998
6.96370000000000	0.375400000000002
7.07340000000000	0.261500000000001
7.17380000000000	0.127400000000000
    };
    \end{groupplot}
    

\end{tikzpicture}

==> figure/ptp_future.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        xtick={-10,0,10},%
        ytick={-18,0,18},%
        xmin=-10,%
        xmax=10,%
        ymin=-18,%
        ymax=18,
        xlabel={Horizontal (\si{\cm})},
        ylabel={Vertical (\si{\cm})},
    width= 0.58\linewidth,%
height = 0.9\linewidth,%
        y label style={at={(axis description cs:0.3,.5)},anchor=south},
    ]

    \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
4.5372	0.0235
4.1728	0.0359
3.7416	0.0248
3.3019	0.0534
2.7044	0.0717
2.1138	0.0381
1.5513	0.0895
1.0205	0.0815
0.4754	0.0481
-0.1136	0.0421
-0.6705	0.0788
-1.2193	0.1212
-1.7654	0.0537
-2.3314	0.0422
-2.8635	0.0396
-3.357	0.0254
-3.774	0.0346
-4.103	0.0395
-4.3795	0.0864
-4.5389	0.09
-4.6692	0.0166
-4.7394	-0.0015
-4.7452	0.069
-4.7184	0.0893
-4.6821	0.0361
-4.7233	0.0176
-4.7243	0.0493
-4.6889	0.0571
-4.7097	0.0468
-4.7168	0.0425
-4.7126	0.0512
-4.7094	0.0527
-4.7035	0.0335
-4.7007	-0.0008
-4.7473	-0.5936
-4.7368	-0.9538
-4.7433	-1.3573
-4.7583	-1.8736
-4.7744	-2.4586
-4.8144	-3.0506
	
    };

  \addplot[
        blue,          % Line color
        mark=none,     % No markers
        smooth ,
        dashed,
         line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-4.80098763171082	-3.66096596788038
-4.81164048793676	-4.24643048794387
-4.82459126425760	-4.82244225231599
-4.83334823851978	-5.39185586425155
-4.84641421514999	-5.95257503987588
-4.87183558064656	-6.51433245709927
-4.87604583577864	-7.09460950646016
-4.89311360885693	-7.67371050006658
-4.89180070736098	-8.23059220948701
-4.90621526056069	-8.73901164700852
-4.92411034071103	-9.18278780241532
-4.93386919198009	-9.62472989647964
-4.94465717973107	-9.95959035196698
-4.94932472678936	-10.1203090227482
-4.94932472678936	-10.1203090227482
-4.94932472678936	-10.1203090227482
-4.94932472678936	-10.1203090227482
-4.94932472678936	-10.1203090227482
-4.94932472678936	-10.1203090227482
-4.94932472678936	-10.1203090227482
-4.94932472678936	-10.1203090227482
-4.94303743998171	-10.1136951310966
-4.93481192790127	-10.0310425063201
-4.93461288816044	-10.0206425935384
-4.94199484207824	-10.0782398467094
-4.94456253677926	-10.1218528336440
-4.93155898745466	-10.1353712384023
-4.88388556863545	-10.1441276944264
-4.66149735102141	-10.1579904303650
-4.06662342083391	-10.1568980245277
-3.66079858363605	-10.1365209737550
-3.19788077428023	-10.1406561114043
-2.66685888435572	-10.1537012843480
-2.11960211221422	-10.1256203580880
-1.56468682454397	-10.1170426100029
-0.983315833864837	-10.1355553728609
-0.397458092228701	-10.1547998577626
0.168131304552267	-10.1389344874283
0.711776443209934	-10.1270379554727
1.28432756179212	-10.1166927974990
1.86786760333163	-10.1110147785137
2.41058310890439	-10.0993497928321
2.94041791401610	-10.0935186444251
3.45336214860546	-10.1199627689583
3.92127684597899	-10.1239592295560
4.30660515002106	-10.1339725322909
4.58106295701681	-10.1258930360251
4.81271347790074	-10.1231468432767
4.97496621600420	-10.1456566272808
5.06652262008891	-10.1343893300332
5.09882486850412	-10.1079789548406
5.11895734240142	-10.1145913107535
4.95931738120888	-10.0362814705350
4.92009213628927	-10.0195164346429
4.99601642967965	-10.0641085957441
5.05304280802895	-10.0854522062007
5.08580831333244	-10.1019335052565
5.09661898409875	-10.1120920078074
5.09785291962079	-10.1137078889252
5.09857726767338	-10.1084026943114
5.10499118401206	-10.0926602966208
5.11439428352792	-10.0551220023533
5.13634719202698	-9.98591230499996
5.16230572742648	-9.72816845311655
5.13341400769350	-8.93576736069481
5.14351952695115	-8.46428682645602
5.15375736866386	-7.96027832295988
5.16724177905695	-7.38999340056297
5.16828544376315	-6.76670510810770
5.17968803187010	-6.16995793606011
5.18897950784171	-5.58685996397096
5.18976242619403	-5.04167795020706
5.20026308205531	-4.47948921035333
5.21919687403287	-3.91412384678988
5.22401747997298	-3.33898267357792
5.23423181549828	-2.77616869026663
5.22916575058069	-2.21835390361649
5.23699639182694	-1.68818727165478
5.23852017649159	-1.18993021833680
5.23895997756363	-0.780442555229114
5.26203139093756	0.0144293772676457
5.26223085228300	0.0191566470383097
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
5.26255202966797	0.0268658771007189
    };


  \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
4.7819	0.0427
4.5017	0.0455
4.0726	0.0566
3.5896	0.0502
3.1685	0.0557
2.6275	0.0457
2.072	0.002
1.4721	0.0305
0.8646	0.1086
0.3461	0.0674
-0.1928	0.0729
-0.7779	0.0536
-1.3446	0.0797
-1.9208	0.0911
-2.4392	0.0421
-2.9368	0.0057
-3.4669	-0.0151
-3.8999	0.0303
-4.1706	0.0542
-4.3864	0.038
-4.5714	0.0247
-4.6856	0.044
-4.7307	0.0401
-4.7392	0.0755
-4.7052	0.067
-4.7053	0.0103
-4.721	0.0234
-4.7443	0.0462
-4.6925	0.0516
-4.712	0.0495
-4.7175	0.0427
-4.7169	0.0455
-4.716	0.0547
-4.7181	0.0626
-4.6967	0.4148
-4.6963	0.7243
-4.7017	1.1341
-4.6844	1.5772
-4.6947	2.0745
-4.6367	2.659
    };

     \addplot[
        red,          % Line color
        mark=none,     % No markers
        smooth,
        dashed,
        line width=1.5pt% Smooth line
    ] table [y=class] {
        x   class
-4.65138572403469	3.18664568090730
-4.63640196042176	3.78038425706433
-4.62403256916161	4.36286392787285
-4.62346205328879	4.93267694533331
-4.61404371559562	5.48703427357050
-4.60067085350337	6.03525675383534
-4.59121467028619	6.59303941602428
-4.57924817484609	7.16265271420476
-4.56849808989585	7.72465233854752
-4.55857650567383	8.26967219343089
-4.55228620601287	8.77443649010671
-4.54453316502825	9.20857149156197
-4.53713941578590	9.55235003728533
-4.53292579143552	9.80538458747065
-4.53098000633967	9.98551522216379
-4.52993480271556	10.1017232483012
-4.52992856682869	10.1561042798513
-4.53044245968906	10.1511272759907
-4.53359295665597	10.1155685101642
-4.53689207653431	10.0876329717630
-4.53748508727341	10.0804964128148
-4.53815617735717	10.0849285833247
-4.53646326255016	10.0922486521129
-4.53478599839706	10.1055708404369
-4.53366319636187	10.1092637092258
-4.52924377634811	10.1079517994616
-4.46021203380737	10.1023653223419
-4.32967152930504	10.1039097857157
-4.12942118497505	10.1043667953240
-3.84983572382856	10.0998537343218
-3.50143911448334	10.1007086447277
-3.09054314853755	10.1039247588081
-2.60799024880530	10.1064644079989
-2.07082496014966	10.1072243767926
-1.50816759022277	10.1120827839687
-0.943308737934709	10.1204694214989
-0.372290588113192	10.1183227166730
0.184757145699102	10.1149308135602
0.738709330656276	10.1044443842602
1.28730598977397	10.0962247959244
1.84613034999671	10.0885558521034
2.40332837323850	10.0797850774974
2.95675199884569	10.0687336947754
3.48824842251945	10.0585931631832
3.97526948409552	10.0576670384163
4.39637732349225	10.0593316030856
4.80193221572174	10.0494346956076
5.13059202053074	10.0419664792949
5.32933264573044	10.0343428219147
5.40137955356896	10.0298220218891
5.41006437038479	10.0253769087270
5.40561316081816	10.0254135544533
5.40561316081816	10.0254135544533
5.40561316081816	10.0254135544533
5.40561316081816	10.0254135544533
5.40561316081816	10.0254135544533
5.40561316081816	10.0254135544533
5.40561316081816	10.0254135544533
5.40561316081816	10.0254135544533
5.40252267287549	10.0258854453177
5.40374026807253	10.0218651747076
5.40624839551640	9.98750000715027
5.40202633500449	9.86416210309940
5.39190575610858	9.59046226751574
5.38935023470940	9.27358942883033
5.38953549703502	8.86201710284446
5.38269571278136	8.40838442989359
5.37714485419022	7.90283359776796
5.37054748451521	7.34537252110245
5.36532047370719	6.75565630389874
5.35982672271558	6.16602617477581
5.34781489467605	5.60139413594344
5.33817493273913	5.04891085009793
5.32930328348376	4.50436095232905
5.32266057372806	3.94729413082370
5.31194210744575	3.38718726407570
5.30375074351229	2.82482300554539
5.30049318083350	2.27667154734181
5.29924794887874	1.74808879111989
5.29382765151683	1.26742078022269
5.28352086185922	0.840865522514946
5.28352086185922	0.840865522514946
5.27724933198146	0.529853422362960
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367
5.25897640982626	0.0472711880183367

    };


     \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth         % Smooth line
    ] table [y=class] {
        x   class
7.378	-0.0424
7.1246	0.0255
6.9222	0.0556
6.2599	0.0551
5.3548	-0.061
4.8221	0.0929
3.9902	0.1061
3.035	-0.0624
2.2968	-0.0735
1.6586	-0.0492
0.4419	-0.132
-0.0243	0.0524
-0.5377	-0.0217
-1.1795	-0.2037
-1.7428	-0.3192
-2.313	-0.3352
-2.798	-0.4143
-3.2225	-0.5835
-3.5755	-0.7269
-3.7889	-1.0918
-3.9351	-1.03
-4.1463	-1.1116
-4.2142	-1.1611
-4.1247	-1.0672
-3.9817	-0.9239
-3.7882	-0.78
-3.4704	-0.6268
-3.2463	-0.248
-2.8203	-0.1409
-2.3318	-0.0621
-2.0476	0.0015
-1.7903	0.0651
-1.5939	0.118
-1.8771	0.1381
-2.3985	0.6756
-2.2407	0.2681
-2.3481	0.0538
-2.5722	0.0196
-2.8038	0.1008
-3.0285	0.3971
    };

        \addplot[
        red!40,          % Line color
        mark=none,     % No markers
        smooth,
        dashed% Smooth line
    ] table [y=class] {
        x   class
-3.28298531505348	0.146676319301644
-3.28298531505348	0.146676319301644
-3.28298531505348	0.146676319301644
-3.28298531505348	0.146676319301644
-3.28298531505348	0.146676319301644
-2.89005356348524	0.228913192258543
-2.39187852993749	0.759225630566608
-2.07663220871164	1.35143208737870
-1.86378992083022	2.00821990532041
-1.70984396784729	2.76046400417869
-1.62009560373364	3.52966099764516
-1.69594066117632	4.35950073604049
-1.83462363904154	5.19340093756120
-1.87537792275174	5.91831854662665
-2.03026137327705	6.55823486818405
-2.24483766390825	7.28504684127584
-2.45714975297339	8.13354257999665
-2.61028172439756	9.09969062205173
-2.77100414308807	10.1376731239002
-2.93757808191205	11.2620928129952
-2.98181042979511	12.2614656589958
-3.03804985129354	13.1628644235928
-3.11125902807411	13.9911207380396
-3.15879115147941	14.6697426323199
-3.19592928956769	15.1761954506949
-3.21456261245522	15.4789397902617
-3.18384583753112	15.6835794204001
-3.14326246296906	15.6801649023912
-3.09777105168842	15.5250683528365
-3.00287359669978	15.3299054410489
-2.87735658172376	15.1035432297311
-2.69214832135560	14.8488960006800
-2.43826585031587	14.6306180515323
-2.13321156108206	14.4202883627387
-1.69551068523623	14.1965095635610
-1.20058031360148	14.0094286757396
-0.559898644406651	13.8350755768013
0.183023755445661	13.6324961200645
1.10752273643580	13.4000672035631
1.98887125859851	13.1857037028036
2.99427912620929	12.9506971336684
3.99653923198359	12.6829940286188
4.99012172183875	12.3910335618373
5.94537309885039	12.0484112407442
6.89531089546278	11.8114314863143
7.70720773970070	11.7027752558048
8.23533241911745	10.8788830683581
8.72757271845214	10.3784201618302
8.72757271845214	10.3784201618302
8.70645120819265	9.93506493639698
8.34811987679210	9.71693276303909
7.93171277534303	9.52882119002095
7.49668937518547	9.40022555907516
7.04404372720767	9.34144943800304
6.54229530835397	9.18563624624411
6.33281101478856	8.77850822370186
6.33281101478856	8.77850822370186
6.33281101478856	8.77850822370186
6.33281101478856	8.77850822370186
6.33281101478856	8.77850822370186
6.33281101478856	8.77850822370186
6.33281101478856	8.77850822370186
6.59204744825987	8.32855272895859
6.59204744825987	8.32855272895859
7.27324788864871	8.06348979226290
7.99794156844873	7.98699918793536
8.42941275585223	8.34133683799045
8.42941275585223	8.34133683799045
8.42941275585223	8.34133683799045
8.42941275585223	8.34133683799045
8.42941275585223	8.34133683799045
8.19666299344609	8.94664050847484
8.19666299344609	8.94664050847484
7.55440343854565	9.37419347361837
7.55440343854565	9.37419347361837
6.92831345693049	9.34252545891167
6.92831345693049	9.34252545891167
6.43693977733115	8.93166084743147
6.20775670889386	8.27697352364474
6.09837872181678	7.42659008307230
6.06552504523228	6.58977477707338
6.03504333856541	5.59026580751389
6.06421948085177	4.61739194043655
6.10871327547882	3.55235849988598
6.09896106819588	2.54528683718022
6.30153072780958	1.54356869117015
6.57804419766080	0.478864758011024
6.81977858948719	-0.585939015478336
7.09377731220531	-1.54696877789823
7.43833588951576	-2.46132747978542
7.75663384153537	-3.28184531913765
8.00522325781998	-4.02150424084476
8.12394628701859	-4.66869744014126
8.08368674640654	-5.21946173369173
7.88777431377914	-5.63295395091427
7.76697805416742	-5.78561098573060
7.76697805416742	-5.78561098573060
7.76697805416742	-5.78561098573060
7.76697805416742	-5.78561098573060
7.64264957154727	-5.70492497152029
7.45759789278342	-5.42582359374167
7.32844930983135	-5.03212360725824
7.33989253838204	-4.62424070735711
7.43381268583768	-4.25366686789327
7.52949014887699	-3.90676028471735
7.58752899950156	-3.55801029837878
7.61021959653053	-3.19450609569395
7.61964380090921	-2.81274627105598
7.61082513626033	-2.42027473747690
7.59244959011439	-2.01088129047710
7.56675820415075	-1.59754675859333
7.52720230284290	-1.19699285611205
7.46821921786879	-0.797594221750725
7.40059277933667	-0.385682332369550
7.33173787702063	0.0488076321036749
7.27808660236196	0.490646551586640
7.22273001322758	0.932873328616953
7.16282178947943	1.37345410313914
7.12163784432464	1.78716254319511
7.11787517392351	2.09697096360934
7.15107873694970	2.23166077494859
7.15107873694970	2.23166077494859
7.15107873694970	2.23166077494859
7.15107873694970	2.23166077494859
7.15107873694970	2.23166077494859
7.15107873694970	2.23166077494859
7.20262775811422	2.20761369128517
7.25628250928715	2.08031417060529
7.29854557183583	1.88844429341824
7.32073377202693	1.65883194041419
7.32510397276879	1.41269051183761
7.31513961451191	1.16034353486966
7.29389956217199	0.903099500122528
7.27192019570559	0.641187591546916
7.25912269490838	0.371493151923852
7.26211761229204	0.0915839077540896
7.28587840401773	-0.205196236108723
7.33455952552543	-0.534317125915272
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
7.46647341846635	-1.07200353561395
    };


        \addplot[
        blue!40,          % Line color
        mark=none,     % No markers
        smooth,
        dashed% Smooth line
    ] table [y=class] {
        x   class
-3.35811986479166	1.18066167709723
-3.58960698476080	1.38581316025556
-3.58960698476080	1.38581316025556
-3.58960698476080	1.38581316025556
-3.58960698476080	1.38581316025556
-3.58960698476080	1.38581316025556
-3.81016117674709	1.08672556054271
-3.84291758184588	0.277290701879954
-3.81088833000514	-0.507998328702811
-3.74945944976251	-1.36225707338061
-3.71435094291405	-2.21741946985129
-3.56382348697989	-3.32394974632480
-3.51898552341871	-4.33261026642496
-3.38381101974357	-5.37980493687375
-3.22191631108270	-6.53430043574507
-3.07174983115957	-7.62190725972446
-2.90390166384857	-8.74340953433749
-2.83874039940636	-9.77544374961032
-2.74271792322302	-10.8241732960850
-2.67357912809704	-11.8374298932282
-2.49590091390006	-13.0121454162599
-2.43368563618839	-14.0213850560401
-2.34940394279373	-14.9947802726820
-2.33973399328990	-15.7052070138085
-2.32555606557569	-16.2983837929851
-2.33642424199264	-16.6704177887619
-2.28386983660235	-16.7894089455087
-2.28386983660235	-16.7894089455087
-2.28386983660235	-16.7894089455087
-2.28386983660235	-16.7894089455087
-2.21896944255990	-16.5938957798614
-2.03266975608941	-16.2306211339037
-1.85843492364753	-15.7652493070984
-1.50673748617655	-15.4118864277005
-0.919743583165008	-15.1179667334748
-0.339461145535901	-14.7829105865016
0.353730863802589	-14.2837373923198
1.04208921778147	-13.6577895774402
1.86089658606346	-13.0587451590882
2.61897655335432	-12.4308704615201
3.77146615806025	-11.9827909932864
4.73092518906286	-11.5032398388122
5.59364355358795	-11.0648649766910
6.51007836937739	-10.6051585547466
7.00386922960292	-10.2194591800163
6.86560492501053	-10.0439948875198
7.15972637845197	-9.64174305268427
7.77589988102505	-9.03755815526394
7.69104845040573	-8.48865382589940
7.69104845040573	-8.48865382589940
7.33379219487956	-7.89813830023167
7.33379219487956	-7.89813830023167
7.33379219487956	-7.89813830023167
7.33379219487956	-7.89813830023167
6.93803538812790	-7.93205543816170
6.93803538812790	-7.93205543816170
6.93803538812790	-7.93205543816170
6.93803538812790	-7.93205543816170
6.93803538812790	-7.93205543816170
6.70954418104465	-8.66504344261525
6.70954418104465	-8.66504344261525
6.70954418104465	-8.66504344261525
6.70954418104465	-8.66504344261525
6.76089645119335	-9.39820797423434
6.76089645119335	-9.39820797423434
6.76089645119335	-9.39820797423434
6.76089645119335	-9.39820797423434
7.06447986246262	-10.0958191894329
7.06447986246262	-10.0958191894329
7.41025427334632	-10.8489623134630
7.41025427334632	-10.8489623134630
7.68188255617487	-11.1605317065224
7.68188255617487	-11.1605317065224
7.68188255617487	-11.1605317065224
7.68188255617487	-11.1605317065224
7.68188255617487	-11.1605317065224
7.68188255617487	-11.1605317065224
7.76053426575051	-10.3481055343761
7.78653212564192	-9.35924843026321
7.84768946072985	-8.47503695438937
7.77063507861316	-7.58205327761742
7.86099807322250	-6.58525915385568
7.87226115202292	-5.58881211109897
7.98050158499617	-4.53728299426557
7.90753436043058	-3.53956821712166
7.85063172042974	-2.48046666552435
7.80069934217454	-1.41304613445966
7.77957172219380	-0.346462621654786
7.65548445957250	0.690041858567654
7.49356457109977	1.68100569103872
7.28633206025500	2.64119501420649
7.10598705318108	3.51051653721062
6.89493668752529	4.24951535120180
6.73077261182438	4.93516543436812
6.61959005432171	5.49143019502999
6.57024566935343	5.64120931043925
6.57024566935343	5.64120931043925
6.57024566935343	5.64120931043925
6.57024566935343	5.64120931043925
6.57024566935343	5.64120931043925
6.57024566935343	5.64120931043925
6.62109533184612	5.47524513044953
6.69408774874463	5.14975607139642
6.77331732339096	4.77690106321031
6.88064392345504	4.39344842972867
6.99056907955126	4.02843606742923
7.08529577295155	3.69334426770876
7.17542911817683	3.33904683622173
7.26148657702892	2.98558577045049
7.34399866264933	2.60747124578243
7.41608647795938	2.20768427929331
7.47193202902113	1.78708972552644
7.49981956494960	1.34792177445679
7.50848970423655	0.895432101553890
7.49264706124404	0.442709933880535
7.46499050243226	-0.00516144222627805
7.43913045377980	-0.439519218841771
7.42364892484001	-0.853951884783571
7.41367278607267	-1.23255743133756
7.40481802979375	-1.58374023193967
7.40279357733036	-1.88569359231193
7.42750290339238	-2.12922751010797
7.46436517366767	-2.31024803346191
7.49879525501703	-2.41904438858863
7.52666122420437	-2.47627007995354
7.55381988563936	-2.47896427848231
7.56925459458480	-2.43178787475632
7.57075732830109	-2.35294664672160
7.56682513896253	-2.24772073655462
7.55706980886366	-2.12167416460573
7.53534564319674	-1.96501387536342
7.50093459317577	-1.77792840337987
7.46037901509451	-1.56463532657888
7.42594356914903	-1.32162887249963
7.39828338943135	-1.04662495932357
7.38041069217300	-0.763790282252348
7.37483410074240	-0.460021695714694
7.37432086834643	-0.129841364188839
7.36868965809555	0.229273743901656
7.33685598839288	0.638162013545540
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
7.30048306967743	0.902623744388334
    };
    \end{axis}
%\draw[->, line width=1pt,red] (2,3.5) -- (1.5,3.5); 
%\draw[->, line width=1pt,red] (0.7,3.7) -- (0.7,4.2); 
%\draw[->, line width=1pt,red] (1.5,4.5) -- (2,4.5); 
%\draw[->, line width=1pt,red] (2.3,4.2) -- (2.3,3.7); 
%\draw[->, line width=1pt,blue] (2,2.8) -- (1.5,2.8); 
%\draw[->, line width=1pt,blue] (2.3,2) -- (2.3,2.5); 
%\draw[->, line width=1pt,blue]  (0.7,2.5) -- (0.7,2); 
%\draw[->, line width=1pt,blue] (1.5,1.6) -- (2,1.6); 
%\filldraw[black] (2.6,3.1) circle (3pt) node[anchor=west]{};
    \node at (0,-0.8){\ref{f:future-a}};
    \end{tikzpicture}
